Some tables of right set properties in affine Weyl groups of type A

The tables of this title are a first attempt to understand empirically the sizes of certain distinguished sets, introduced by Hankyung Ko, of elements in affine Weyl groups. The sizes are relevant to the computational efficiency of direct approaches to computing characters of modular representations of algebraic groups from characters of corresponding irreducible representations of quantum groups.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|l|l|} \hline
$y \in W$ & $w \cdot (-2\rho)$ & $\omega$-coefficients & $l(w)$ & (5) & (6) & (7)\\ \hline \hline
$s_{0}s_{3}s_{1}s_{2}$ & $\left(3,\,1,\,-1,\,-3\right)$ & $\left(2,\,2,\,2\right)$ & $10$ & $1$ & $5$ & $8$ \\ \hline
$s_{0}s_{1}s_{2}$ & $\left(3,\,-1,\,-1,\,-1\right)$ & $\left(4,\,0,\,0\right)$ & $9$ & $1$ & $1$ & $4$ \\ \hline
$s_{0}s_{3}s_{1}$ & $\left(2,\,1,\,-1,\,-2\right)$ & $\left(1,\,2,\,1\right)$ & $9$ & $1$ & $2$ & $5$ \\ \hline
$s_{0}s_{3}s_{2}$ & $\left(1,\,1,\,1,\,-3\right)$ & $\left(0,\,0,\,4\right)$ & $9$ & $1$ & $1$ & $4$ \\ \hline
$s_{0}s_{1}$ & $\left(2,\,0,\,-1,\,-1\right)$ & $\left(2,\,1,\,0\right)$ & $8$ & $1$ & $1$ & $3$ \\ \hline
$s_{0}s_{3}$ & $\left(1,\,1,\,0,\,-2\right)$ & $\left(0,\,1,\,2\right)$ & $8$ & $1$ & $1$ & $3$ \\ \hline
$s_{0}$ & $\left(1,\,0,\,0,\,-1\right)$ & $\left(1,\,0,\,1\right)$ & $7$ & $1$ & $1$ & $2$ \\ \hline
$1$ & $\left(0,\,0,\,0,\,0\right)$ & $\left(0,\,0,\,0\right)$ & $6$ & $1$ & $1$ & $1$ \\ \hline
\end{tabular}

\vspace{4mm}

For type $A_4$, $w_0$ is $s_1s_2s_3s_4s_1s_2s_3s_1s_2s_1$.

\vspace{2mm}

\begin{longtable}
{|l|l|l|l|l|l|l|} \hline
$y \in W$ & $w \cdot (-2\rho)$ & $\omega$-coefficients & $l(w)$ & (5) & (6) & (7)\\ \hline \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{0}s_{4}s_{2}s_{1}s_{0}$ & $\left(6,\,3,\,0,\,-3,\,-6\right)$ & $\left(3,\,3,\,3,\,3\right)$ & $20$ & $1$ & $31$ & $52$ \\ \hline
$s_{0}s_{1}s_{2}s_{3}s_{4}s_{3}s_{2}s_{1}s_{0}$ & $\left(6,\,0,\,0,\,0,\,-6\right)$ & $\left(6,\,0,\,0,\,6\right)$ & $19$ & $5$ & $7$ & $34$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{0}s_{4}s_{1}s_{0}$ & $\left(6,\,3,\,-3,\,-3,\,-3\right)$ & $\left(3,\,6,\,0,\,0\right)$ & $19$ & $3$ & $4$ & $26$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{0}s_{4}s_{2}s_{0}$ & $\left(6,\,1,\,0,\,-3,\,-4\right)$ & $\left(5,\,1,\,3,\,1\right)$ & $19$ & $5$ & $6$ & $32$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{0}s_{4}s_{2}s_{1}$ & $\left(5,\,3,\,0,\,-3,\,-5\right)$ & $\left(2,\,3,\,3,\,2\right)$ & $19$ & $2$ & $15$ & $38$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{2}s_{0}s_{1}s_{0}$ & $\left(4,\,3,\,0,\,-1,\,-6\right)$ & $\left(1,\,3,\,1,\,5\right)$ & $19$ & $5$ & $6$ & $32$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{0}s_{4}s_{2}s_{1}s_{0}$ & $\left(3,\,3,\,3,\,-3,\,-6\right)$ & $\left(0,\,0,\,6,\,3\right)$ & $19$ & $3$ & $4$ & $26$ \\ \hline
$s_{0}s_{1}s_{2}s_{3}s_{4}s_{3}s_{2}s_{0}$ & $\left(6,\,0,\,0,\,-2,\,-4\right)$ & $\left(6,\,0,\,2,\,2\right)$ & $18$ & $3$ & $5$ & $26$ \\ \hline
$s_{0}s_{1}s_{2}s_{3}s_{4}s_{3}s_{2}s_{1}$ & $\left(5,\,0,\,0,\,0,\,-5\right)$ & $\left(5,\,0,\,0,\,5\right)$ & $18$ & $2$ & $2$ & $21$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{0}s_{4}s_{0}$ & $\left(6,\,1,\,-1,\,-3,\,-3\right)$ & $\left(5,\,2,\,2,\,0\right)$ & $18$ & $2$ & $3$ & $22$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{0}s_{4}s_{1}$ & $\left(5,\,3,\,-2,\,-3,\,-3\right)$ & $\left(2,\,5,\,1,\,0\right)$ & $18$ & $3$ & $5$ & $22$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{0}s_{4}s_{2}$ & $\left(5,\,2,\,0,\,-3,\,-4\right)$ & $\left(3,\,2,\,3,\,1\right)$ & $18$ & $2$ & $10$ & $27$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{2}s_{0}s_{1}$ & $\left(4,\,3,\,0,\,-2,\,-5\right)$ & $\left(1,\,3,\,2,\,3\right)$ & $18$ & $2$ & $10$ & $27$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{2}s_{1}s_{0}$ & $\left(4,\,2,\,0,\,0,\,-6\right)$ & $\left(2,\,2,\,0,\,6\right)$ & $18$ & $3$ & $5$ & $26$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{0}s_{4}s_{2}s_{1}$ & $\left(3,\,3,\,2,\,-3,\,-5\right)$ & $\left(0,\,1,\,5,\,2\right)$ & $18$ & $3$ & $5$ & $22$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{2}s_{0}s_{1}s_{0}$ & $\left(3,\,3,\,1,\,-1,\,-6\right)$ & $\left(0,\,2,\,2,\,5\right)$ & $18$ & $2$ & $3$ & $22$ \\ \hline
$s_{0}s_{1}s_{2}s_{3}s_{4}s_{3}s_{0}$ & $\left(6,\,0,\,-1,\,-2,\,-3\right)$ & $\left(6,\,1,\,1,\,1\right)$ & $17$ & $2$ & $7$ & $19$ \\ \hline
$s_{0}s_{1}s_{2}s_{3}s_{4}s_{3}s_{2}$ & $\left(5,\,0,\,0,\,-1,\,-4\right)$ & $\left(5,\,0,\,1,\,3\right)$ & $17$ & $1$ & $3$ & $17$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{0}s_{1}$ & $\left(4,\,3,\,-2,\,-2,\,-3\right)$ & $\left(1,\,5,\,0,\,1\right)$ & $17$ & $3$ & $4$ & $17$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{0}s_{4}$ & $\left(5,\,2,\,-1,\,-3,\,-3\right)$ & $\left(3,\,3,\,2,\,0\right)$ & $17$ & $1$ & $6$ & $19$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{2}s_{0}$ & $\left(4,\,2,\,0,\,-2,\,-4\right)$ & $\left(2,\,2,\,2,\,2\right)$ & $17$ & $2$ & $4$ & $20$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{2}s_{1}$ & $\left(4,\,1,\,0,\,0,\,-5\right)$ & $\left(3,\,1,\,0,\,5\right)$ & $17$ & $1$ & $3$ & $17$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{0}s_{4}s_{2}$ & $\left(3,\,2,\,2,\,-3,\,-4\right)$ & $\left(1,\,0,\,5,\,1\right)$ & $17$ & $3$ & $4$ & $17$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{2}s_{0}s_{1}$ & $\left(3,\,3,\,1,\,-2,\,-5\right)$ & $\left(0,\,2,\,3,\,3\right)$ & $17$ & $1$ & $6$ & $19$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{2}s_{1}s_{0}$ & $\left(3,\,2,\,1,\,0,\,-6\right)$ & $\left(1,\,1,\,1,\,6\right)$ & $17$ & $2$ & $7$ & $19$ \\ \hline
$s_{0}s_{1}s_{2}s_{3}s_{4}s_{0}$ & $\left(6,\,-1,\,-1,\,-2,\,-2\right)$ & $\left(7,\,0,\,1,\,0\right)$ & $16$ & $3$ & $3$ & $12$ \\ \hline
$s_{0}s_{1}s_{2}s_{3}s_{4}s_{3}$ & $\left(5,\,0,\,-1,\,-1,\,-3\right)$ & $\left(5,\,1,\,0,\,2\right)$ & $16$ & $2$ & $3$ & $13$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{0}s_{1}$ & $\left(3,\,3,\,-2,\,-2,\,-2\right)$ & $\left(0,\,5,\,0,\,0\right)$ & $16$ & $1$ & $1$ & $10$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{0}$ & $\left(4,\,2,\,-1,\,-2,\,-3\right)$ & $\left(2,\,3,\,1,\,1\right)$ & $16$ & $1$ & $6$ & $15$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}s_{2}$ & $\left(4,\,1,\,0,\,-1,\,-4\right)$ & $\left(3,\,1,\,1,\,3\right)$ & $16$ & $1$ & $5$ & $14$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{0}s_{4}$ & $\left(2,\,2,\,2,\,-3,\,-3\right)$ & $\left(0,\,0,\,5,\,0\right)$ & $16$ & $1$ & $1$ & $10$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{2}s_{0}$ & $\left(3,\,2,\,1,\,-2,\,-4\right)$ & $\left(1,\,1,\,3,\,2\right)$ & $16$ & $1$ & $6$ & $15$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{2}s_{1}$ & $\left(3,\,1,\,1,\,0,\,-5\right)$ & $\left(2,\,0,\,1,\,5\right)$ & $16$ & $2$ & $3$ & $13$ \\ \hline
$s_{0}s_{4}s_{3}s_{2}s_{1}s_{0}$ & $\left(2,\,2,\,1,\,1,\,-6\right)$ & $\left(0,\,1,\,0,\,7\right)$ & $16$ & $3$ & $3$ & $12$ \\ \hline
$s_{0}s_{1}s_{2}s_{3}s_{4}$ & $\left(5,\,-1,\,-1,\,-1,\,-2\right)$ & $\left(6,\,0,\,0,\,1\right)$ & $15$ & $2$ & $3$ & $9$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{0}$ & $\left(3,\,2,\,-1,\,-2,\,-2\right)$ & $\left(1,\,3,\,1,\,0\right)$ & $15$ & $2$ & $2$ & $9$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}s_{3}$ & $\left(4,\,1,\,-1,\,-1,\,-3\right)$ & $\left(3,\,2,\,0,\,2\right)$ & $15$ & $1$ & $5$ & $11$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{0}$ & $\left(2,\,2,\,1,\,-2,\,-3\right)$ & $\left(0,\,1,\,3,\,1\right)$ & $15$ & $2$ & $2$ & $9$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}s_{2}$ & $\left(3,\,1,\,1,\,-1,\,-4\right)$ & $\left(2,\,0,\,2,\,3\right)$ & $15$ & $1$ & $5$ & $11$ \\ \hline
$s_{0}s_{4}s_{3}s_{2}s_{1}$ & $\left(2,\,1,\,1,\,1,\,-5\right)$ & $\left(1,\,0,\,0,\,6\right)$ & $15$ & $2$ & $3$ & $9$ \\ \hline
$s_{0}s_{1}s_{2}s_{3}$ & $\left(4,\,-1,\,-1,\,-1,\,-1\right)$ & $\left(5,\,0,\,0,\,0\right)$ & $14$ & $1$ & $1$ & $5$ \\ \hline
$s_{0}s_{4}s_{1}s_{0}$ & $\left(2,\,2,\,0,\,-2,\,-2\right)$ & $\left(0,\,2,\,2,\,0\right)$ & $14$ & $1$ & $1$ & $6$ \\ \hline
$s_{0}s_{4}s_{1}s_{2}$ & $\left(3,\,1,\,-1,\,-1,\,-2\right)$ & $\left(2,\,2,\,0,\,1\right)$ & $14$ & $1$ & $2$ & $7$ \\ \hline
$s_{0}s_{4}s_{3}s_{1}$ & $\left(2,\,1,\,1,\,-1,\,-3\right)$ & $\left(1,\,0,\,2,\,2\right)$ & $14$ & $1$ & $2$ & $7$ \\ \hline
$s_{0}s_{4}s_{3}s_{2}$ & $\left(1,\,1,\,1,\,1,\,-4\right)$ & $\left(0,\,0,\,0,\,5\right)$ & $14$ & $1$ & $1$ & $5$ \\ \hline
$s_{0}s_{1}s_{2}$ & $\left(3,\,0,\,-1,\,-1,\,-1\right)$ & $\left(3,\,1,\,0,\,0\right)$ & $13$ & $1$ & $1$ & $4$ \\ \hline
$s_{0}s_{4}s_{1}$ & $\left(2,\,1,\,0,\,-1,\,-2\right)$ & $\left(1,\,1,\,1,\,1\right)$ & $13$ & $1$ & $2$ & $5$ \\ \hline
$s_{0}s_{4}s_{3}$ & $\left(1,\,1,\,1,\,0,\,-3\right)$ & $\left(0,\,0,\,1,\,3\right)$ & $13$ & $1$ & $1$ & $4$ \\ \hline
$s_{0}s_{1}$ & $\left(2,\,0,\,0,\,-1,\,-1\right)$ & $\left(2,\,0,\,1,\,0\right)$ & $12$ & $1$ & $1$ & $3$ \\ \hline
$s_{0}s_{4}$ & $\left(1,\,1,\,0,\,0,\,-2\right)$ & $\left(0,\,1,\,0,\,2\right)$ & $12$ & $1$ & $1$ & $3$ \\ \hline
$s_{0}$ & $\left(1,\,0,\,0,\,0,\,-1\right)$ & $\left(1,\,0,\,0,\,1\right)$ & $11$ & $1$ & $1$ & $2$ \\ \hline
$1$ & $\left(0,\,0,\,0,\,0,\,0\right)$ & $\left(0,\,0,\,0,\,0\right)$ & $10$ & $1$ & $1$ & $1$ \\ \hline
\end{longtable}
\begin{longtable}{|l|l|l|l|l|l|l|} \hline
$y \in W$ & $w \cdot -2
\rho$ & $\omega$-coefficients & $l(w)$ & (5) & (6) & (7) \\ \hline \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{0}s_{1}s_{2}s_{3}$ & $\left(10,\,6,\,2,\,-2,\,-6,\,-10\right)$ & $\left(4,\,4,\,4,\,4,\,4\right)$ & $35$ & $1$ & $279$ & $478$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{0}s_{1}s_{2}$ & $\left(9,\,6,\,2,\,-2,\,-6,\,-9\right)$ & $\left(3,\,4,\,4,\,4,\,3\right)$ & $34$ & $2$ & $138$ & $381$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{3}s_{0}s_{1}s_{2}$ & $\left(9,\,5,\,2,\,-2,\,-6,\,-8\right)$ & $\left(4,\,3,\,4,\,4,\,2\right)$ & $33$ & $5$ & $108$ & $301$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{0}s_{1}$ & $\left(8,\,6,\,2,\,-2,\,-5,\,-9\right)$ & $\left(2,\,4,\,4,\,3,\,4\right)$ & $33$ & $5$ & $108$ & $301$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{3}s_{0}s_{1}s_{2}s_{0}$ & $\left(9,\,5,\,1,\,-2,\,-6,\,-7\right)$ & $\left(4,\,4,\,3,\,4,\,1\right)$ & $32$ & $3$ & $83$ & $234$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{3}s_{0}s_{1}$ & $\left(8,\,5,\,2,\,-2,\,-5,\,-8\right)$ & $\left(3,\,3,\,4,\,3,\,3\right)$ & $32$ & $20$ & $55$ & $244$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{0}$ & $\left(7,\,6,\,2,\,-1,\,-5,\,-9\right)$ & $\left(1,\,4,\,3,\,4,\,4\right)$ & $32$ & $3$ & $83$ & $234$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{3}s_{0}s_{1}s_{0}$ & $\left(8,\,5,\,1,\,-2,\,-5,\,-7\right)$ & $\left(3,\,4,\,3,\,3,\,2\right)$ & $31$ & $7$ & $34$ & $195$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{3}s_{0}s_{1}s_{2}$ & $\left(9,\,5,\,1,\,-3,\,-6,\,-6\right)$ & $\left(4,\,4,\,4,\,3,\,0\right)$ & $31$ & $1$ & $52$ & $182$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{0}s_{1}$ & $\left(8,\,4,\,2,\,-2,\,-4,\,-8\right)$ & $\left(4,\,2,\,4,\,2,\,4\right)$ & $31$ & $3$ & $70$ & $192$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{3}s_{0}$ & $\left(7,\,5,\,2,\,-1,\,-5,\,-8\right)$ & $\left(2,\,3,\,3,\,4,\,3\right)$ & $31$ & $7$ & $34$ & $195$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}$ & $\left(6,\,6,\,3,\,-1,\,-5,\,-9\right)$ & $\left(0,\,3,\,4,\,4,\,4\right)$ & $31$ & $1$ & $52$ & $182$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{0}s_{1}s_{0}$ & $\left(8,\,4,\,1,\,-2,\,-4,\,-7\right)$ & $\left(4,\,3,\,3,\,2,\,3\right)$ & $30$ & $6$ & $28$ & $158$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{3}s_{0}s_{1}$ & $\left(8,\,5,\,1,\,-3,\,-5,\,-6\right)$ & $\left(3,\,4,\,4,\,2,\,1\right)$ & $30$ & $2$ & $58$ & $157$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{3}s_{1}s_{0}$ & $\left(7,\,5,\,1,\,-1,\,-5,\,-7\right)$ & $\left(2,\,4,\,2,\,4,\,2\right)$ & $30$ & $3$ & $61$ & $162$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{0}$ & $\left(7,\,4,\,2,\,-1,\,-4,\,-8\right)$ & $\left(3,\,2,\,3,\,3,\,4\right)$ & $30$ & $6$ & $28$ & $158$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}s_{3}$ & $\left(6,\,5,\,3,\,-1,\,-5,\,-8\right)$ & $\left(1,\,2,\,4,\,4,\,3\right)$ & $30$ & $2$ & $58$ & $157$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{1}s_{2}s_{0}s_{1}s_{0}$ & $\left(8,\,4,\,0,\,-2,\,-3,\,-7\right)$ & $\left(4,\,4,\,2,\,1,\,4\right)$ & $29$ & $1$ & $37$ & $124$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{0}s_{1}$ & $\left(8,\,4,\,1,\,-3,\,-4,\,-6\right)$ & $\left(4,\,3,\,4,\,1,\,2\right)$ & $29$ & $2$ & $49$ & $131$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{1}s_{0}$ & $\left(7,\,4,\,1,\,-1,\,-4,\,-7\right)$ & $\left(3,\,3,\,2,\,3,\,3\right)$ & $29$ & $11$ & $31$ & $134$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{3}s_{0}$ & $\left(7,\,5,\,1,\,-3,\,-5,\,-5\right)$ & $\left(2,\,4,\,4,\,2,\,0\right)$ & $29$ & $3$ & $22$ & $108$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{3}s_{1}$ & $\left(6,\,5,\,1,\,-1,\,-5,\,-6\right)$ & $\left(1,\,4,\,2,\,4,\,1\right)$ & $29$ & $9$ & $26$ & $110$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{1}s_{2}s_{3}s_{1}s_{0}$ & $\left(5,\,5,\,3,\,-1,\,-5,\,-7\right)$ & $\left(0,\,2,\,4,\,4,\,2\right)$ & $29$ & $3$ & $22$ & $108$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{0}$ & $\left(7,\,3,\,2,\,0,\,-4,\,-8\right)$ & $\left(4,\,1,\,2,\,4,\,4\right)$ & $29$ & $1$ & $37$ & $124$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}s_{2}$ & $\left(6,\,4,\,3,\,-1,\,-4,\,-8\right)$ & $\left(2,\,1,\,4,\,3,\,4\right)$ & $29$ & $2$ & $49$ & $131$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{1}s_{2}s_{0}s_{1}$ & $\left(8,\,4,\,0,\,-3,\,-3,\,-6\right)$ & $\left(4,\,4,\,3,\,0,\,3\right)$ & $28$ & $1$ & $42$ & $105$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{1}s_{2}s_{1}s_{0}$ & $\left(7,\,4,\,0,\,-1,\,-3,\,-7\right)$ & $\left(3,\,4,\,1,\,2,\,4\right)$ & $28$ & $1$ & $42$ & $108$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{0}$ & $\left(7,\,4,\,1,\,-3,\,-4,\,-5\right)$ & $\left(3,\,3,\,4,\,1,\,1\right)$ & $28$ & $8$ & $23$ & $94$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{1}$ & $\left(6,\,4,\,1,\,-1,\,-4,\,-6\right)$ & $\left(2,\,3,\,2,\,3,\,2\right)$ & $28$ & $7$ & $9$ & $94$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}s_{3}$ & $\left(6,\,5,\,1,\,-2,\,-5,\,-5\right)$ & $\left(1,\,4,\,3,\,3,\,0\right)$ & $28$ & $5$ & $16$ & $83$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{2}s_{1}s_{0}$ & $\left(7,\,3,\,1,\,0,\,-4,\,-7\right)$ & $\left(4,\,2,\,1,\,4,\,3\right)$ & $28$ & $1$ & $42$ & $108$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{1}s_{2}s_{1}s_{0}$ & $\left(5,\,4,\,3,\,-1,\,-4,\,-7\right)$ & $\left(1,\,1,\,4,\,3,\,3\right)$ & $28$ & $8$ & $23$ & $94$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{1}s_{2}s_{3}s_{1}$ & $\left(5,\,5,\,2,\,-1,\,-5,\,-6\right)$ & $\left(0,\,3,\,3,\,4,\,1\right)$ & $28$ & $5$ & $16$ & $83$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}s_{5}$ & $\left(6,\,3,\,3,\,0,\,-4,\,-8\right)$ & $\left(3,\,0,\,3,\,4,\,4\right)$ & $28$ & $1$ & $42$ & $105$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{1}s_{2}s_{0}$ & $\left(7,\,4,\,0,\,-3,\,-3,\,-5\right)$ & $\left(3,\,4,\,3,\,0,\,2\right)$ & $27$ & $3$ & $17$ & $78$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{1}s_{2}s_{1}$ & $\left(6,\,4,\,0,\,-1,\,-3,\,-6\right)$ & $\left(2,\,4,\,1,\,2,\,3\right)$ & $27$ & $3$ & $16$ & $79$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{2}s_{1}s_{0}$ & $\left(7,\,3,\,0,\,0,\,-3,\,-7\right)$ & $\left(4,\,3,\,0,\,3,\,4\right)$ & $27$ & $2$ & $35$ & $90$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{0}$ & $\left(7,\,3,\,1,\,-3,\,-4,\,-4\right)$ & $\left(4,\,2,\,4,\,1,\,0\right)$ & $27$ & $4$ & $13$ & $63$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}s_{2}$ & $\left(6,\,4,\,1,\,-2,\,-4,\,-5\right)$ & $\left(2,\,3,\,3,\,2,\,1\right)$ & $27$ & $4$ & $14$ & $74$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{2}s_{1}$ & $\left(6,\,3,\,1,\,0,\,-4,\,-6\right)$ & $\left(3,\,2,\,1,\,4,\,2\right)$ & $27$ & $3$ & $16$ & $79$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{1}s_{2}s_{1}s_{0}$ & $\left(4,\,4,\,3,\,-1,\,-3,\,-7\right)$ & $\left(0,\,1,\,4,\,2,\,4\right)$ & $27$ & $4$ & $13$ & $63$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{1}s_{2}s_{1}$ & $\left(5,\,4,\,2,\,-1,\,-4,\,-6\right)$ & $\left(1,\,2,\,3,\,3,\,2\right)$ & $27$ & $4$ & $14$ & $74$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{1}s_{2}s_{3}$ & $\left(5,\,5,\,2,\,-2,\,-5,\,-5\right)$ & $\left(0,\,3,\,4,\,3,\,0\right)$ & $27$ & $2$ & $9$ & $64$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}s_{0}$ & $\left(5,\,3,\,3,\,0,\,-4,\,-7\right)$ & $\left(2,\,0,\,3,\,4,\,3\right)$ & $27$ & $3$ & $17$ & $78$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{1}s_{0}$ & $\left(7,\,3,\,0,\,-3,\,-3,\,-4\right)$ & $\left(4,\,3,\,3,\,0,\,1\right)$ & $26$ & $3$ & $11$ & $55$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{1}s_{2}$ & $\left(6,\,4,\,0,\,-2,\,-3,\,-5\right)$ & $\left(2,\,4,\,2,\,1,\,2\right)$ & $26$ & $1$ & $25$ & $64$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{2}s_{1}$ & $\left(6,\,3,\,0,\,0,\,-3,\,-6\right)$ & $\left(3,\,3,\,0,\,3,\,3\right)$ & $26$ & $6$ & $17$ & $68$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{1}$ & $\left(6,\,3,\,1,\,-2,\,-4,\,-4\right)$ & $\left(3,\,2,\,3,\,2,\,0\right)$ & $26$ & $3$ & $5$ & $51$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}s_{2}$ & $\left(6,\,2,\,1,\,0,\,-4,\,-5\right)$ & $\left(4,\,1,\,1,\,4,\,1\right)$ & $26$ & $3$ & $11$ & $53$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{3}s_{0}s_{1}s_{2}s_{1}$ & $\left(5,\,4,\,0,\,-1,\,-2,\,-6\right)$ & $\left(1,\,4,\,1,\,1,\,4\right)$ & $26$ & $3$ & $11$ & $53$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{1}s_{2}s_{1}$ & $\left(4,\,4,\,2,\,-1,\,-3,\,-6\right)$ & $\left(0,\,2,\,3,\,2,\,3\right)$ & $26$ & $3$ & $5$ & $51$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{2}s_{1}s_{0}$ & $\left(4,\,3,\,3,\,0,\,-3,\,-7\right)$ & $\left(1,\,0,\,3,\,3,\,4\right)$ & $26$ & $3$ & $11$ & $55$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{1}s_{2}$ & $\left(5,\,4,\,2,\,-2,\,-4,\,-5\right)$ & $\left(1,\,2,\,4,\,2,\,1\right)$ & $26$ & $1$ & $22$ & $59$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}s_{1}$ & $\left(5,\,3,\,2,\,0,\,-4,\,-6\right)$ & $\left(2,\,1,\,2,\,4,\,2\right)$ & $26$ & $1$ & $25$ & $64$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{1}s_{0}$ & $\left(7,\,3,\,-1,\,-3,\,-3,\,-3\right)$ & $\left(4,\,4,\,2,\,0,\,0\right)$ & $25$ & $1$ & $6$ & $36$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{1}$ & $\left(6,\,3,\,0,\,-2,\,-3,\,-4\right)$ & $\left(3,\,3,\,2,\,1,\,1\right)$ & $25$ & $4$ & $12$ & $46$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{2}$ & $\left(6,\,2,\,0,\,0,\,-3,\,-5\right)$ & $\left(4,\,2,\,0,\,3,\,2\right)$ & $25$ & $2$ & $10$ & $47$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}s_{4}$ & $\left(6,\,2,\,1,\,-1,\,-4,\,-4\right)$ & $\left(4,\,1,\,2,\,3,\,0\right)$ & $25$ & $1$ & $6$ & $39$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{3}s_{0}s_{1}s_{2}$ & $\left(5,\,4,\,0,\,-2,\,-2,\,-5\right)$ & $\left(1,\,4,\,2,\,0,\,3\right)$ & $25$ & $4$ & $12$ & $44$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{3}s_{2}s_{0}s_{1}$ & $\left(5,\,3,\,0,\,0,\,-2,\,-6\right)$ & $\left(2,\,3,\,0,\,2,\,4\right)$ & $25$ & $2$ & $10$ & $47$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{1}s_{2}$ & $\left(4,\,4,\,2,\,-2,\,-3,\,-5\right)$ & $\left(0,\,2,\,4,\,1,\,2\right)$ & $25$ & $2$ & $9$ & $42$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{2}s_{1}$ & $\left(4,\,3,\,2,\,0,\,-3,\,-6\right)$ & $\left(1,\,1,\,2,\,3,\,3\right)$ & $25$ & $4$ & $12$ & $46$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{1}$ & $\left(5,\,3,\,2,\,-2,\,-4,\,-4\right)$ & $\left(2,\,1,\,4,\,2,\,0\right)$ & $25$ & $2$ & $9$ & $42$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}s_{2}$ & $\left(5,\,2,\,2,\,0,\,-4,\,-5\right)$ & $\left(3,\,0,\,2,\,4,\,1\right)$ & $25$ & $4$ & $12$ & $44$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{3}s_{2}s_{1}s_{0}$ & $\left(3,\,3,\,3,\,1,\,-3,\,-7\right)$ & $\left(0,\,0,\,2,\,4,\,4\right)$ & $25$ & $1$ & $6$ & $36$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}s_{3}s_{0}s_{1}s_{2}s_{1}$ & $\left(4,\,4,\,1,\,-1,\,-2,\,-6\right)$ & $\left(0,\,3,\,2,\,1,\,4\right)$ & $25$ & $1$ & $6$ & $39$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{1}$ & $\left(6,\,3,\,-1,\,-2,\,-3,\,-3\right)$ & $\left(3,\,4,\,1,\,1,\,0\right)$ & $24$ & $2$ & $7$ & $31$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}s_{3}$ & $\left(6,\,2,\,0,\,-1,\,-3,\,-4\right)$ & $\left(4,\,2,\,1,\,2,\,1\right)$ & $24$ & $1$ & $14$ & $36$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{3}s_{0}s_{1}$ & $\left(5,\,3,\,0,\,-2,\,-2,\,-4\right)$ & $\left(2,\,3,\,2,\,0,\,2\right)$ & $24$ & $3$ & $4$ & $33$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{3}s_{2}s_{0}$ & $\left(5,\,2,\,0,\,0,\,-2,\,-5\right)$ & $\left(3,\,2,\,0,\,2,\,3\right)$ & $24$ & $2$ & $4$ & $34$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{1}$ & $\left(4,\,3,\,2,\,-2,\,-3,\,-4\right)$ & $\left(1,\,1,\,4,\,1,\,1\right)$ & $24$ & $3$ & $9$ & $32$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{2}$ & $\left(4,\,2,\,2,\,0,\,-3,\,-5\right)$ & $\left(2,\,0,\,2,\,3,\,2\right)$ & $24$ & $3$ & $4$ & $33$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}s_{4}$ & $\left(5,\,2,\,2,\,-1,\,-4,\,-4\right)$ & $\left(3,\,0,\,3,\,3,\,0\right)$ & $24$ & $2$ & $8$ & $33$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{3}s_{2}s_{1}$ & $\left(3,\,3,\,2,\,1,\,-3,\,-6\right)$ & $\left(0,\,1,\,1,\,4,\,3\right)$ & $24$ & $2$ & $7$ & $31$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}s_{3}s_{0}s_{1}s_{2}$ & $\left(4,\,4,\,1,\,-2,\,-2,\,-5\right)$ & $\left(0,\,3,\,3,\,0,\,3\right)$ & $24$ & $2$ & $8$ & $33$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}s_{3}s_{2}s_{0}s_{1}$ & $\left(4,\,3,\,1,\,0,\,-2,\,-6\right)$ & $\left(1,\,2,\,1,\,2,\,4\right)$ & $24$ & $1$ & $14$ & $36$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{1}$ & $\left(5,\,3,\,-1,\,-2,\,-2,\,-3\right)$ & $\left(2,\,4,\,1,\,0,\,1\right)$ & $23$ & $2$ & $6$ & $24$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}s_{5}$ & $\left(6,\,2,\,-1,\,-1,\,-3,\,-3\right)$ & $\left(4,\,3,\,0,\,2,\,0\right)$ & $23$ & $1$ & $6$ & $25$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{3}s_{0}$ & $\left(5,\,2,\,0,\,-1,\,-2,\,-4\right)$ & $\left(3,\,2,\,1,\,1,\,2\right)$ & $23$ & $1$ & $6$ & $27$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{3}s_{2}$ & $\left(5,\,1,\,0,\,0,\,-1,\,-5\right)$ & $\left(4,\,1,\,0,\,1,\,4\right)$ & $23$ & $1$ & $5$ & $22$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{1}$ & $\left(3,\,3,\,2,\,-2,\,-3,\,-3\right)$ & $\left(0,\,1,\,4,\,1,\,0\right)$ & $23$ & $2$ & $3$ & $19$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}s_{3}$ & $\left(4,\,2,\,2,\,-1,\,-3,\,-4\right)$ & $\left(2,\,0,\,3,\,2,\,1\right)$ & $23$ & $1$ & $6$ & $26$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{3}s_{2}$ & $\left(3,\,2,\,2,\,1,\,-3,\,-5\right)$ & $\left(1,\,0,\,1,\,4,\,2\right)$ & $23$ & $2$ & $6$ & $24$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}s_{3}s_{0}s_{1}$ & $\left(4,\,3,\,1,\,-2,\,-2,\,-4\right)$ & $\left(1,\,2,\,3,\,0,\,2\right)$ & $23$ & $1$ & $6$ & $26$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}s_{3}s_{2}s_{0}$ & $\left(4,\,2,\,1,\,0,\,-2,\,-5\right)$ & $\left(2,\,1,\,1,\,2,\,3\right)$ & $23$ & $1$ & $6$ & $27$ \\ \hline
$s_{0}s_{5}s_{4}s_{3}s_{1}s_{2}s_{0}s_{1}$ & $\left(3,\,3,\,1,\,1,\,-2,\,-6\right)$ & $\left(0,\,2,\,0,\,3,\,4\right)$ & $23$ & $1$ & $6$ & $25$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{0}s_{1}$ & $\left(4,\,3,\,-1,\,-2,\,-2,\,-2\right)$ & $\left(1,\,4,\,1,\,0,\,0\right)$ & $22$ & $2$ & $2$ & $14$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{0}$ & $\left(5,\,2,\,-1,\,-1,\,-2,\,-3\right)$ & $\left(3,\,3,\,0,\,1,\,1\right)$ & $22$ & $2$ & $6$ & $20$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}s_{3}$ & $\left(5,\,1,\,0,\,-1,\,-1,\,-4\right)$ & $\left(4,\,1,\,1,\,0,\,3\right)$ & $22$ & $1$ & $5$ & $18$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{2}$ & $\left(3,\,2,\,2,\,-1,\,-3,\,-3\right)$ & $\left(1,\,0,\,3,\,2,\,0\right)$ & $22$ & $2$ & $2$ & $16$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}s_{3}$ & $\left(2,\,2,\,2,\,1,\,-3,\,-4\right)$ & $\left(0,\,0,\,1,\,4,\,1\right)$ & $22$ & $2$ & $2$ & $14$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}s_{0}s_{1}$ & $\left(3,\,3,\,1,\,-2,\,-2,\,-3\right)$ & $\left(0,\,2,\,3,\,0,\,1\right)$ & $22$ & $2$ & $2$ & $16$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}s_{3}s_{0}$ & $\left(4,\,2,\,1,\,-1,\,-2,\,-4\right)$ & $\left(2,\,1,\,2,\,1,\,2\right)$ & $22$ & $1$ & $9$ & $22$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}s_{3}s_{2}$ & $\left(4,\,1,\,1,\,0,\,-1,\,-5\right)$ & $\left(3,\,0,\,1,\,1,\,4\right)$ & $22$ & $1$ & $5$ & $18$ \\ \hline
$s_{0}s_{5}s_{4}s_{3}s_{1}s_{2}s_{0}$ & $\left(3,\,2,\,1,\,1,\,-2,\,-5\right)$ & $\left(1,\,1,\,0,\,3,\,3\right)$ & $22$ & $2$ & $6$ & $20$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{0}s_{1}$ & $\left(3,\,3,\,0,\,-2,\,-2,\,-2\right)$ & $\left(0,\,3,\,2,\,0,\,0\right)$ & $21$ & $1$ & $1$ & $10$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{0}$ & $\left(4,\,2,\,-1,\,-1,\,-2,\,-2\right)$ & $\left(2,\,3,\,0,\,1,\,0\right)$ & $21$ & $2$ & $2$ & $12$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}s_{4}$ & $\left(5,\,1,\,-1,\,-1,\,-1,\,-3\right)$ & $\left(4,\,2,\,0,\,0,\,2\right)$ & $21$ & $1$ & $5$ & $14$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}s_{5}$ & $\left(2,\,2,\,2,\,0,\,-3,\,-3\right)$ & $\left(0,\,0,\,2,\,3,\,0\right)$ & $21$ & $1$ & $1$ & $10$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}s_{0}$ & $\left(3,\,2,\,1,\,-1,\,-2,\,-3\right)$ & $\left(1,\,1,\,2,\,1,\,1\right)$ & $21$ & $1$ & $4$ & $14$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}s_{3}$ & $\left(4,\,1,\,1,\,-1,\,-1,\,-4\right)$ & $\left(3,\,0,\,2,\,0,\,3\right)$ & $21$ & $2$ & $5$ & $15$ \\ \hline
$s_{0}s_{5}s_{4}s_{3}s_{1}s_{0}$ & $\left(2,\,2,\,1,\,1,\,-2,\,-4\right)$ & $\left(0,\,1,\,0,\,3,\,2\right)$ & $21$ & $2$ & $2$ & $12$ \\ \hline
$s_{0}s_{5}s_{4}s_{3}s_{1}s_{2}$ & $\left(3,\,1,\,1,\,1,\,-1,\,-5\right)$ & $\left(2,\,0,\,0,\,2,\,4\right)$ & $21$ & $1$ & $5$ & $14$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{0}$ & $\left(3,\,2,\,0,\,-1,\,-2,\,-2\right)$ & $\left(1,\,2,\,1,\,1,\,0\right)$ & $20$ & $1$ & $2$ & $9$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}s_{3}$ & $\left(4,\,1,\,-1,\,-1,\,-1,\,-2\right)$ & $\left(3,\,2,\,0,\,0,\,1\right)$ & $20$ & $1$ & $2$ & $9$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{0}$ & $\left(2,\,2,\,1,\,0,\,-2,\,-3\right)$ & $\left(0,\,1,\,1,\,2,\,1\right)$ & $20$ & $1$ & $2$ & $9$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}s_{2}$ & $\left(3,\,1,\,1,\,-1,\,-1,\,-3\right)$ & $\left(2,\,0,\,2,\,0,\,2\right)$ & $20$ & $1$ & $2$ & $10$ \\ \hline
$s_{0}s_{5}s_{4}s_{3}s_{1}$ & $\left(2,\,1,\,1,\,1,\,-1,\,-4\right)$ & $\left(1,\,0,\,0,\,2,\,3\right)$ & $20$ & $1$ & $2$ & $9$ \\ \hline
$s_{0}s_{1}s_{2}s_{3}$ & $\left(4,\,0,\,-1,\,-1,\,-1,\,-1\right)$ & $\left(4,\,1,\,0,\,0,\,0\right)$ & $19$ & $1$ & $1$ & $5$ \\ \hline
$s_{0}s_{5}s_{1}s_{0}$ & $\left(2,\,2,\,0,\,0,\,-2,\,-2\right)$ & $\left(0,\,2,\,0,\,2,\,0\right)$ & $19$ & $1$ & $1$ & $6$ \\ \hline
$s_{0}s_{5}s_{1}s_{2}$ & $\left(3,\,1,\,0,\,-1,\,-1,\,-2\right)$ & $\left(2,\,1,\,1,\,0,\,1\right)$ & $19$ & $1$ & $2$ & $7$ \\ \hline
$s_{0}s_{5}s_{4}s_{1}$ & $\left(2,\,1,\,1,\,0,\,-1,\,-3\right)$ & $\left(1,\,0,\,1,\,1,\,2\right)$ & $19$ & $1$ & $2$ & $7$ \\ \hline
$s_{0}s_{5}s_{4}s_{3}$ & $\left(1,\,1,\,1,\,1,\,0,\,-4\right)$ & $\left(0,\,0,\,0,\,1,\,4\right)$ & $19$ & $1$ & $1$ & $5$ \\ \hline
$s_{0}s_{1}s_{2}$ & $\left(3,\,0,\,0,\,-1,\,-1,\,-1\right)$ & $\left(3,\,0,\,1,\,0,\,0\right)$ & $18$ & $1$ & $1$ & $4$ \\ \hline
$s_{0}s_{5}s_{1}$ & $\left(2,\,1,\,0,\,0,\,-1,\,-2\right)$ & $\left(1,\,1,\,0,\,1,\,1\right)$ & $18$ & $1$ & $2$ & $5$ \\ \hline
$s_{0}s_{5}s_{4}$ & $\left(1,\,1,\,1,\,0,\,0,\,-3\right)$ & $\left(0,\,0,\,1,\,0,\,3\right)$ & $18$ & $1$ & $1$ & $4$ \\ \hline
$s_{0}s_{1}$ & $\left(2,\,0,\,0,\,0,\,-1,\,-1\right)$ & $\left(2,\,0,\,0,\,1,\,0\right)$ & $17$ & $1$ & $1$ & $3$ \\ \hline
$s_{0}s_{5}$ & $\left(1,\,1,\,0,\,0,\,0,\,-2\right)$ & $\left(0,\,1,\,0,\,0,\,2\right)$ & $17$ & $1$ & $1$ & $3$ \\ \hline
$s_{0}$ & $\left(1,\,0,\,0,\,0,\,0,\,-1\right)$ & $\left(1,\,0,\,0,\,0,\,1\right)$ & $16$ & $1$ & $1$ & $2$ \\ \hline
$1$ & $\left(0,\,0,\,0,\,0,\,0,\,0\right)$ & $\left(0,\,0,\,0,\,0,\,0\right)$ & $15$ & $1$ & $1$ & $1$ \\ \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|l|l|l|l|l|l|l|} \hline
$y \in W$ & $\mathcal R(w)$ & $\omega-$notation & $l(w_0y)$ & (5) & (6) & (7) \\ \hline \hline

$ 06510623451062345210612345210643210$ & $  \{0\}$ & $   \left(5,\,5,\,5,\,5,\,5,\,5\right) $ & 56   & 1  &  3019  & 5260 \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{2}{1}{0}{6}{4}{3}{2}{1} $ & $  \{6, 1\}$ & $   \left(4,\,5,\,5,\,5,\,5,\,4\right) $ & 55   & 3  &  1524  &  4431  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{4}{2}{3}{1}{2}{0}{1} $ & $  \{1, 5\}$ & $   \left(3,\,5,\,5,\,5,\,4,\,5\right) $ & 54   & 10  &  1277  &  3752  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{2}{1}{0}{6}{4}{3}{2} $ & $  \{6, 2\}$ & $   \left(5,\,4,\,5,\,5,\,5,\,3\right) $ & 54   & 10  &  1277  &  3752  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{4}{2}{3}{1}{2}{0}{1} $ & $  \{1, 4\}$ & $   \left(2,\,5,\,5,\,4,\,5,\,5\right) $ & 53   & 10  &  1078  &  3159  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{4}{2}{3}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(4,\,4,\,5,\,5,\,4,\,4\right) $ & 53   & 75  &  658  &  3237  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{2}{1}{0}{6}{4}{3} $ & $  \{6, 3\}$ & $   \left(5,\,5,\,4,\,5,\,5,\,2\right) $ & 53   & 10  &  1078  &  3159  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{1}{2}{3}{1}{2}{0}{1} $ & $  \{1, 3\}$ & $   \left(1,\,5,\,4,\,5,\,5,\,5\right) $ & 52   & 4  &  887  &  2648  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{4}{2}{3}{1}{2}{0} $ & $  \{2, 4, 0\}$ & $   \left(3,\,4,\,5,\,4,\,5,\,4\right) $ & 52   & 64  &  560  &  2776  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{4}{2}{3}{1}{2} $ & $  \{2, 5\}$ & $   \left(5,\,3,\,5,\,5,\,3,\,5\right) $ & 52   & 8  &  943  &  2780  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{4}{2}{3}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(4,\,5,\,4,\,5,\,4,\,3\right) $ & 52   & 64  &  560  &  2776  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{2}{1}{0}{6}{4} $ & $  \{6, 4\}$ & $   \left(5,\,5,\,5,\,4,\,5,\,1\right) $ & 52   & 4  &  887  &  2648  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{2}{3}{1}{2}{0}{1} $ & $  \{1, 2\}$ & $   \left(0,\,4,\,5,\,5,\,5,\,5\right) $ & 51   & 1  &  575  &  2222  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{1}{2}{3}{1}{2}{0} $ & $  \{2, 3, 0\}$ & $   \left(2,\,4,\,4,\,5,\,5,\,4\right) $ & 51   & 16  &  362  &  2368  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{4}{2}{3}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(4,\,3,\,5,\,4,\,4,\,5\right) $ & 51   & 55  &  497  &  2434  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{4}{2}{3}{1}{0} $ & $  \{3, 4, 0\}$ & $   \left(3,\,5,\,4,\,4,\,5,\,3\right) $ & 51   & 29  &  376  &  2427  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{4}{2}{3}{1} $ & $  \{1, 3, 5\}$ & $   \left(5,\,4,\,4,\,5,\,3,\,4\right) $ & 51   & 55  &  497  &  2434  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{4}{2}{1}{0} $ & $  \{4, 5, 0\}$ & $   \left(4,\,5,\,5,\,4,\,4,\,2\right) $ & 51   & 16  &  362  &  2368  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{2}{1}{0}{6} $ & $  \{6, 5\}$ & $   \left(5,\,5,\,5,\,5,\,4,\,0\right) $ & 51   & 1  &  575  &  2222  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{2}{3}{0}{1}{2} $ & $  \{2, 4\}$ & $   \left(5,\,2,\,5,\,3,\,5,\,5\right) $ & 50   & 4  &  715  &  2077  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{2}{3}{1}{2}{0} $ & $  \{2, 0\}$ & $   \left(1,\,3,\,5,\,5,\,5,\,4\right) $ & 50   & 2  &  695  &  2022  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{1}{2}{3}{1}{2} $ & $  \{2, 3, 6\}$ & $   \left(3,\,3,\,4,\,5,\,4,\,5\right) $ & 50   & 26  &  328  &  2109  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{1}{2}{3}{1}{0} $ & $  \{3, 0\}$ & $   \left(2,\,5,\,3,\,5,\,5,\,3\right) $ & 50   & 6  &  730  &  2109  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{4}{2}{3}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(4,\,4,\,4,\,4,\,4,\,4\right) $ & 50   & 101  &  204  &  2159  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{4}{2}{1}{0} $ & $  \{4, 0\}$ & $   \left(3,\,5,\,5,\,3,\,5,\,2\right) $ & 50   & 6  &  730  &  2109  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{4}{2}{3} $ & $  \{3, 5\}$ & $   \left(5,\,5,\,3,\,5,\,2,\,5\right) $ & 50   & 4  &  715  &  2077  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{4}{2}{1} $ & $  \{1, 4, 5\}$ & $   \left(5,\,4,\,5,\,4,\,3,\,3\right) $ & 50   & 26  &  328  &  2109  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{2}{1}{0} $ & $  \{5, 0\}$ & $   \left(4,\,5,\,5,\,5,\,3,\,1\right) $ & 50   & 2  &  695  &  2022  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{0}{1}{2}{3}{0}{1}{2} $ & $  \{2, 3, 5\}$ & $   \left(4,\,2,\,4,\,4,\,5,\,5\right) $ & 49   & 11  &  288  &  1825  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{2}{3}{0}{1} $ & $  \{1, 3, 4\}$ & $   \left(5,\,3,\,4,\,3,\,5,\,4\right) $ & 49   & 11  &  296  &  1863  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{2}{3}{1}{2} $ & $  \{6, 2\}$ & $   \left(2,\,2,\,5,\,5,\,4,\,5\right) $ & 49   & 6  &  635  &  1827  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{2}{3}{1}{0} $ & $  \{1, 3, 0\}$ & $   \left(0,\,3,\,5,\,5,\,5,\,3\right) $ & 49   & 5  &  258  &  1534  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{1}{2}{3}{1} $ & $  \{1, 3, 6\}$ & $   \left(3,\,4,\,3,\,5,\,4,\,4\right) $ & 49   & 44  &  393  &  1894  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{1}{2}{1}{0} $ & $  \{2, 4, 0\}$ & $   \left(1,\,5,\,3,\,5,\,5,\,2\right) $ & 49   & 29  &  334  &  1578  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{4}{2}{3} $ & $  \{3, 4, 6\}$ & $   \left(4,\,5,\,3,\,4,\,3,\,5\right) $ & 49   & 11  &  296  &  1863  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{4}{2}{1} $ & $  \{1, 4, 6\}$ & $   \left(4,\,4,\,5,\,3,\,4,\,3\right) $ & 49   & 44  &  393  &  1894  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{2}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(2,\,5,\,5,\,3,\,5,\,1\right) $ & 49   & 29  &  334  &  1578  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{4}{2} $ & $  \{2, 4, 5\}$ & $   \left(5,\,5,\,4,\,4,\,2,\,4\right) $ & 49   & 11  &  288  &  1825  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5}{2}{1} $ & $  \{1, 5\}$ & $   \left(5,\,4,\,5,\,5,\,2,\,2\right) $ & 49   & 6  &  635  &  1827  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{2}{1}{0} $ & $  \{6, 4, 0\}$ & $   \left(3,\,5,\,5,\,5,\,3,\,0\right) $ & 49   & 5  &  258  &  1534  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3}{0}{1}{2} $ & $  \{2, 4\}$ & $   \left(4,\,0,\,4,\,5,\,5,\,5\right) $ & 47   & 1  &  498  &  1366  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{0}{1}{2}{3}{0}{1} $ & $  \{1, 3\}$ & $   \left(5,\,2,\,2,\,5,\,5,\,4\right) $ & 47   & 2  &  507  &  1411  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3}{0}{1} $ & $  \{1, 3, 5\}$ & $   \left(2,\,1,\,5,\,4,\,5,\,4\right) $ & 47   & 25  &  279  &  1260  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{0}{1}{2}{3}{0} $ & $  \{3, 5, 0\}$ & $   \left(4,\,4,\,2,\,4,\,4,\,5\right) $ & 47   & 35  &  312  &  1464  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{0}{1}{2}{0}{1} $ & $  \{1, 2, 4, 5\}$ & $   \left(3,\,3,\,3,\,4,\,5,\,3\right) $ & 47   & 28  &  102  &  1277  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{2}{3} $ & $  \{3, 4\}$ & $   \left(5,\,5,\,2,\,2,\,5,\,5\right) $ & 47   & 1  &  381  &  1382  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{2}{0} $ & $  \{2, 4, 0\}$ & $   \left(5,\,4,\,4,\,2,\,4,\,4\right) $ & 47   & 35  &  312  &  1464  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{2}{0}{1} $ & $  \{1, 3, 5\}$ & $   \left(4,\,3,\,5,\,2,\,5,\,2\right) $ & 47   & 27  &  282  &  1289  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{2}{3} $ & $  \{6, 3, 0\}$ & $   \left(0,\,2,\,5,\,5,\,3,\,5\right) $ & 47   & 12  &  184  &  1052  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{2}{1} $ & $  \{1, 4, 6\}$ & $   \left(1,\,3,\,4,\,5,\,4,\,3\right) $ & 47   & 35  &  255  &  1195  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(2,\,5,\,2,\,5,\,3,\,4\right) $ & 47   & 27  &  282  &  1289  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{2}{1}{0} $ & $  \{1, 5, 0\}$ & $   \left(0,\,4,\,5,\,4,\,5,\,1\right) $ & 47   & 12  &  177  &  1062  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{1}{2}{1} $ & $  \{1, 6, 2, 5\}$ & $   \left(2,\,4,\,4,\,4,\,4,\,2\right) $ & 47   & 35  &  92  &  1196  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{4} $ & $  \{6, 4\}$ & $   \left(4,\,5,\,5,\,2,\,2,\,5\right) $ & 47   & 2  &  507  &  1411  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3}{2} $ & $  \{2, 6, 3, 5\}$ & $   \left(3,\,5,\,4,\,3,\,3,\,3\right) $ & 47   & 28  &  102  &  1277  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{3}{1}{2}{1}{0} $ & $  \{6, 2, 0\}$ & $   \left(1,\,5,\,4,\,5,\,4,\,0\right) $ & 47   & 12  &  177  &  1062  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{5} $ & $  \{3, 5\}$ & $   \left(5,\,5,\,5,\,4,\,0,\,4\right) $ & 47   & 1  &  498  &  1366  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4}{2} $ & $  \{2, 4, 6\}$ & $   \left(4,\,5,\,4,\,5,\,1,\,2\right) $ & 47   & 25  &  279  &  1260  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{2}{1} $ & $  \{1, 3, 6\}$ & $   \left(3,\,4,\,5,\,4,\,3,\,1\right) $ & 47   & 35  &  255  &  1195  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{1}{2}{0}{1} $ & $  \{1, 4, 0\}$ & $   \left(5,\,3,\,5,\,5,\,2,\,0\right) $ & 47   & 12  &  184  &  1052  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3}{0}{1} $ & $  \{1, 3, 4\}$ & $   \left(3,\,0,\,4,\,5,\,5,\,4\right) $ & 46   & 4  &  199  &  1097  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{0}{1}{2}{3}{0} $ & $  \{3, 0\}$ & $   \left(5,\,3,\,1,\,5,\,4,\,5\right) $ & 46   & 3  &  456  &  1274  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{0}{1}{2}{0}{1} $ & $  \{1, 2, 4\}$ & $   \left(4,\,2,\,2,\,5,\,5,\,3\right) $ & 46   & 5  &  194  &  1121  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3}{0} $ & $  \{3, 5, 0\}$ & $   \left(1,\,1,\,5,\,4,\,4,\,5\right) $ & 46   & 28  &  213  &  970  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{0}{1} $ & $  \{1, 4, 5\}$ & $   \left(2,\,2,\,4,\,4,\,5,\,3\right) $ & 46   & 14  &  183  &  1082  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{0}{1}{2}{3} $ & $  \{3, 5\}$ & $   \left(4,\,5,\,1,\,3,\,5,\,5\right) $ & 46   & 1  &  454  &  1250  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{0}{1}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(3,\,4,\,2,\,4,\,4,\,4\right) $ & 46   & 57  &  119  &  1161  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{0}{1}{2}{0}{1} $ & $  \{1, 2, 5\}$ & $   \left(3,\,3,\,4,\,3,\,5,\,2\right) $ & 46   & 14  &  184  &  1089  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{2} $ & $  \{2, 4\}$ & $   \left(5,\,5,\,3,\,1,\,5,\,4\right) $ & 46   & 1  &  454  &  1250  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{0} $ & $  \{4, 0\}$ & $   \left(5,\,4,\,5,\,1,\,3,\,5\right) $ & 46   & 3  &  456  &  1274  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{2}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(4,\,4,\,4,\,2,\,4,\,3\right) $ & 46   & 57  &  119  &  1161  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3}{2}{0}{1} $ & $  \{1, 3, 6\}$ & $   \left(5,\,2,\,5,\,2,\,5,\,1\right) $ & 46   & 25  &  207  &  953  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{2} $ & $  \{2, 6, 4, 0\}$ & $   \left(0,\,3,\,4,\,5,\,3,\,4\right) $ & 46   & 43  &  100  &  905  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4}{1} $ & $  \{1, 4, 6\}$ & $   \left(1,\,5,\,2,\,5,\,2,\,5\right) $ & 46   & 25  &  207  &  953  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{2}{1} $ & $  \{1, 5, 6\}$ & $   \left(1,\,3,\,5,\,4,\,4,\,2\right) $ & 46   & 10  &  164  &  1001  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{1}{2} $ & $  \{2, 5, 6\}$ & $   \left(2,\,5,\,3,\,4,\,3,\,3\right) $ & 46   & 14  &  184  &  1089  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2}{3} $ & $  \{3, 5, 6\}$ & $   \left(3,\,5,\,5,\,2,\,2,\,4\right) $ & 46   & 5  &  194  &  1121  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{3}{2}{1}{0} $ & $  \{6, 1, 0\}$ & $   \left(0,\,4,\,5,\,5,\,4,\,0\right) $ & 46   & 2  &  98  &  880  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{3}{1}{2}{1} $ & $  \{1, 2, 6\}$ & $   \left(2,\,4,\,4,\,5,\,3,\,1\right) $ & 46   & 10  &  164  &  1001  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{4} $ & $  \{3, 4, 6\}$ & $   \left(4,\,5,\,5,\,4,\,0,\,3\right) $ & 46   & 4  &  199  &  1097  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3}{2} $ & $  \{2, 3, 6\}$ & $   \left(3,\,5,\,4,\,4,\,2,\,2\right) $ & 46   & 14  &  183  &  1082  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{1}{2}{0} $ & $  \{2, 4, 0\}$ & $   \left(5,\,4,\,4,\,5,\,1,\,1\right) $ & 46   & 28  &  213  &  970  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{1}{2}{0}{1} $ & $  \{1, 3, 5, 0\}$ & $   \left(4,\,3,\,5,\,4,\,3,\,0\right) $ & 46   & 43  &  100  &  905  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3}{0} $ & $  \{3, 4, 0\}$ & $   \left(2,\,0,\,4,\,5,\,4,\,5\right) $ & 45   & 12  &  155  &  866  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{0}{1} $ & $  \{1, 4\}$ & $   \left(3,\,1,\,3,\,5,\,5,\,3\right) $ & 45   & 2  &  349  &  964  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{0}{1}{2}{3} $ & $  \{6, 3\}$ & $   \left(5,\,4,\,0,\,4,\,5,\,5\right) $ & 45   & 3  &  405  &  1112  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{0}{1}{2}{0} $ & $  \{2, 4, 0\}$ & $   \left(4,\,3,\,1,\,5,\,4,\,4\right) $ & 45   & 23  &  227  &  1031  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{0}{1}{2}{0}{1} $ & $  \{1, 2, 5\}$ & $   \left(5,\,1,\,2,\,5,\,5,\,2\right) $ & 45   & 9  &  149  &  840  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3} $ & $  \{3, 5, 6\}$ & $   \left(0,\,1,\,5,\,3,\,5,\,5\right) $ & 45   & 8  &  128  &  710  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(1,\,2,\,4,\,4,\,4,\,4\right) $ & 45   & 44  &  91  &  845  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{0}{1}{2} $ & $  \{2, 4, 5\}$ & $   \left(3,\,5,\,1,\,3,\,5,\,4\right) $ & 45   & 5  &  180  &  1014  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{0}{1}{0} $ & $  \{1, 4, 5, 0\}$ & $   \left(2,\,4,\,2,\,4,\,3,\,5\right) $ & 45   & 25  &  71  &  878  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{1}{2}{0}{1} $ & $  \{1, 5\}$ & $   \left(2,\,2,\,5,\,3,\,5,\,2\right) $ & 45   & 3  &  331  &  927  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{0}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(3,\,4,\,3,\,3,\,4,\,3\right) $ & 45   & 27  &  216  &  1002  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4} $ & $  \{1, 4\}$ & $   \left(5,\,5,\,4,\,0,\,4,\,5\right) $ & 45   & 3  &  405  &  1112  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{2} $ & $  \{2, 3, 5\}$ & $   \left(4,\,5,\,3,\,1,\,5,\,3\right) $ & 45   & 5  &  180  &  1014  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{0} $ & $  \{3, 5, 0\}$ & $   \left(4,\,4,\,5,\,1,\,3,\,4\right) $ & 45   & 23  &  227  &  1031  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{0}{1}{2}{0}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(4,\,2,\,4,\,3,\,5,\,1\right) $ & 45   & 40  &  87  &  821  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3}{2}{0} $ & $  \{2, 6, 3, 0\}$ & $   \left(5,\,3,\,4,\,2,\,4,\,2\right) $ & 45   & 25  &  71  &  878  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{0}{1}{2}{0}{1} $ & $  \{1, 2, 5, 0\}$ & $   \left(3,\,3,\,4,\,5,\,3,\,0\right) $ & 45   & 13  &  56  &  773  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{4} $ & $  \{6, 4, 0\}$ & $   \left(0,\,4,\,3,\,5,\,2,\,5\right) $ & 45   & 9  &  133  &  761  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{2} $ & $  \{2, 6, 5, 0\}$ & $   \left(0,\,3,\,5,\,4,\,3,\,3\right) $ & 45   & 13  &  56  &  773  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(1,\,5,\,3,\,4,\,2,\,4\right) $ & 45   & 40  &  87  &  821  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1}{2} $ & $  \{2, 5, 6\}$ & $   \left(2,\,5,\,5,\,2,\,1,\,5\right) $ & 45   & 9  &  149  &  840  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{3}{2}{1} $ & $  \{6, 1\}$ & $   \left(1,\,3,\,5,\,5,\,3,\,1\right) $ & 45   & 2  &  295  &  844  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{3}{1}{2} $ & $  \{6, 2\}$ & $   \left(2,\,5,\,3,\,5,\,2,\,2\right) $ & 45   & 3  &  331  &  927  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2}{3} $ & $  \{6, 3\}$ & $   \left(3,\,5,\,5,\,3,\,1,\,3\right) $ & 45   & 2  &  349  &  964  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{1}{2} $ & $  \{1, 2, 4\}$ & $   \left(5,\,5,\,3,\,5,\,1,\,0\right) $ & 45   & 8  &  128  &  710  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{1}{0} $ & $  \{3, 4, 0\}$ & $   \left(5,\,4,\,5,\,4,\,0,\,2\right) $ & 45   & 12  &  155  &  866  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{1}{2}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(4,\,4,\,4,\,4,\,2,\,1\right) $ & 45   & 44  &  91  &  845  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3}{1}{2}{0}{1} $ & $  \{1, 3, 0\}$ & $   \left(5,\,2,\,5,\,3,\,4,\,0\right) $ & 45   & 9  &  133  &  761  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3} $ & $  \{3, 4, 6\}$ & $   \left(1,\,0,\,4,\,4,\,5,\,5\right) $ & 44   & 7  &  116  &  658  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{0} $ & $  \{2, 4, 0\}$ & $   \left(2,\,1,\,3,\,5,\,4,\,4\right) $ & 44   & 16  &  178  &  769  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{0}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(4,\,4,\,0,\,4,\,5,\,4\right) $ & 44   & 20  &  206  &  916  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{0}{1}{0} $ & $  \{1, 4, 0\}$ & $   \left(3,\,3,\,1,\,5,\,3,\,5\right) $ & 44   & 9  &  140  &  797  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{1}{2}{0}{1} $ & $  \{1, 3, 5\}$ & $   \left(4,\,0,\,3,\,5,\,5,\,2\right) $ & 44   & 14  &  173  &  732  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{0}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(5,\,2,\,1,\,5,\,4,\,3\right) $ & 44   & 19  &  177  &  787  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{0}{1}{2}{0}{1} $ & $  \{1, 2, 6\}$ & $   \left(5,\,1,\,3,\,4,\,5,\,1\right) $ & 44   & 7  &  119  &  682  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2} $ & $  \{2, 6, 4, 5\}$ & $   \left(0,\,2,\,4,\,3,\,5,\,4\right) $ & 44   & 15  &  48  &  629  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{0} $ & $  \{4, 5, 0\}$ & $   \left(1,\,3,\,3,\,4,\,3,\,5\right) $ & 44   & 8  &  123  &  720  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{0}{1} $ & $  \{1, 4, 5\}$ & $   \left(2,\,5,\,1,\,3,\,4,\,5\right) $ & 44   & 10  &  139  &  795  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(1,\,2,\,5,\,3,\,4,\,3\right) $ & 44   & 15  &  166  &  734  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{0}{1}{2} $ & $  \{2, 5\}$ & $   \left(3,\,5,\,2,\,2,\,5,\,3\right) $ & 44   & 2  &  328  &  891  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{0}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(2,\,4,\,3,\,3,\,3,\,4\right) $ & 44   & 36  &  82  &  769  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3} $ & $  \{1, 3, 5\}$ & $   \left(4,\,5,\,4,\,0,\,4,\,4\right) $ & 44   & 20  &  206  &  916  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(3,\,4,\,5,\,1,\,2,\,5\right) $ & 44   & 19  &  177  &  787  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{1}{2}{0}{1} $ & $  \{1, 4, 6\}$ & $   \left(3,\,1,\,5,\,3,\,5,\,1\right) $ & 44   & 15  &  158  &  711  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{0}{1}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(4,\,3,\,3,\,3,\,4,\,2\right) $ & 44   & 36  &  82  &  769  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3}{2} $ & $  \{2, 3, 6\}$ & $   \left(5,\,4,\,3,\,1,\,5,\,2\right) $ & 44   & 10  &  139  &  795  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3}{0} $ & $  \{6, 3, 0\}$ & $   \left(5,\,3,\,5,\,1,\,3,\,3\right) $ & 44   & 9  &  140  &  797  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{1}{2}{0}{1} $ & $  \{1, 5, 0\}$ & $   \left(2,\,2,\,5,\,5,\,3,\,0\right) $ & 44   & 3  &  117  &  665  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{0}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(3,\,4,\,3,\,5,\,2,\,1\right) $ & 44   & 15  &  166  &  734  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{3} $ & $  \{3, 6, 5, 0\}$ & $   \left(0,\,4,\,4,\,4,\,2,\,4\right) $ & 44   & 14  &  49  &  663  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5}{1} $ & $  \{1, 5, 6\}$ & $   \left(1,\,5,\,4,\,3,\,1,\,5\right) $ & 44   & 7  &  119  &  682  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{3}{2} $ & $  \{6, 2, 0\}$ & $   \left(0,\,3,\,5,\,5,\,2,\,2\right) $ & 44   & 3  &  117  &  665  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{3}{1} $ & $  \{1, 3, 6\}$ & $   \left(1,\,5,\,3,\,5,\,1,\,3\right) $ & 44   & 15  &  158  &  711  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(2,\,5,\,5,\,3,\,0,\,4\right) $ & 44   & 14  &  173  &  732  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4}{1} $ & $  \{1, 3, 4\}$ & $   \left(5,\,5,\,4,\,4,\,0,\,1\right) $ & 44   & 7  &  116  &  658  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{1}{2} $ & $  \{1, 2, 3, 5\}$ & $   \left(4,\,5,\,3,\,4,\,2,\,0\right) $ & 44   & 15  &  48  &  629  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(4,\,4,\,5,\,3,\,1,\,2\right) $ & 44   & 16  &  178  &  769  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{0}{1}{2}{0}{1} $ & $  \{1, 2, 4, 0\}$ & $   \left(4,\,2,\,4,\,4,\,4,\,0\right) $ & 44   & 14  &  49  &  663  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3}{1}{2}{0} $ & $  \{2, 3, 0\}$ & $   \left(5,\,3,\,4,\,3,\,3,\,1\right) $ & 44   & 8  &  123  &  720  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{5}{2}{3}{4}{1}{2}{3} $ & $  \{3, 4, 5\}$ & $   \left(0,\,0,\,3,\,5,\,5,\,5\right) $ & 43   & 1  &  63  &  476  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(1,\,1,\,3,\,4,\,5,\,4\right) $ & 43   & 16  &  135  &  591  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{1}{0} $ & $  \{4, 0\}$ & $   \left(2,\,2,\,2,\,5,\,3,\,5\right) $ & 43   & 2  &  242  &  666  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{0}{1} $ & $  \{1, 4, 6\}$ & $   \left(3,\,4,\,0,\,4,\,4,\,5\right) $ & 43   & 19  &  162  &  730  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{1}{2}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(3,\,0,\,3,\,5,\,4,\,3\right) $ & 43   & 32  &  72  &  599  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{0}{1}{2} $ & $  \{2, 5, 6\}$ & $   \left(5,\,3,\,0,\,4,\,5,\,3\right) $ & 43   & 8  &  130  &  716  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{0}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(4,\,2,\,1,\,5,\,3,\,4\right) $ & 43   & 31  &  70  &  629  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{1}{2}{0}{1} $ & $  \{1, 3, 6\}$ & $   \left(4,\,0,\,4,\,4,\,5,\,1\right) $ & 43   & 15  &  139  &  599  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{0}{1}{2}{0} $ & $  \{6, 2, 0\}$ & $   \left(5,\,2,\,2,\,4,\,4,\,2\right) $ & 43   & 6  &  114  &  648  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1} $ & $  \{1, 6, 4, 5\}$ & $   \left(0,\,3,\,3,\,3,\,4,\,5\right) $ & 43   & 10  &  42  &  547  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4}{0} $ & $  \{4, 5, 0\}$ & $   \left(1,\,5,\,1,\,2,\,5,\,5\right) $ & 43   & 5  &  104  &  583  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{1}{2} $ & $  \{2, 5, 6\}$ & $   \left(0,\,2,\,5,\,2,\,5,\,3\right) $ & 43   & 7  &  102  &  557  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(1,\,3,\,4,\,3,\,3,\,4\right) $ & 43   & 17  &  143  &  635  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{0}{1} $ & $  \{1, 3, 5\}$ & $   \left(2,\,5,\,2,\,2,\,4,\,4\right) $ & 43   & 15  &  162  &  706  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2} $ & $  \{1, 2, 5\}$ & $   \left(3,\,5,\,4,\,0,\,3,\,5\right) $ & 43   & 8  &  130  &  716  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1}{0} $ & $  \{1, 5, 0\}$ & $   \left(2,\,4,\,4,\,2,\,2,\,5\right) $ & 43   & 6  &  114  &  648  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{1}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(2,\,1,\,5,\,3,\,4,\,2\right) $ & 43   & 26  &  64  &  581  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{0}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(4,\,4,\,2,\,2,\,5,\,2\right) $ & 43   & 15  &  162  &  706  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{0}{1}{0} $ & $  \{1, 3, 6, 4, 0\}$ & $   \left(3,\,3,\,3,\,3,\,3,\,3\right) $ & 43   & 20  &  22  &  608  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3} $ & $  \{1, 3, 6\}$ & $   \left(5,\,4,\,4,\,0,\,4,\,3\right) $ & 43   & 19  &  162  &  730  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{0}{1}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(4,\,3,\,5,\,1,\,2,\,4\right) $ & 43   & 31  &  70  &  629  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{0}{1}{2}{0}{1} $ & $  \{1, 2, 0\}$ & $   \left(5,\,1,\,3,\,5,\,4,\,0\right) $ & 43   & 2  &  67  &  558  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(1,\,2,\,5,\,5,\,2,\,1\right) $ & 43   & 7  &  129  &  546  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{0}{1}{2} $ & $  \{1, 2, 5\}$ & $   \left(3,\,5,\,2,\,5,\,2,\,0\right) $ & 43   & 7  &  102  &  557  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{0}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(2,\,4,\,3,\,5,\,1,\,2\right) $ & 43   & 26  &  64  &  581  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{5} $ & $  \{6, 5, 0\}$ & $   \left(0,\,4,\,5,\,3,\,1,\,5\right) $ & 43   & 2  &  67  &  558  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{3} $ & $  \{6, 3, 0\}$ & $   \left(0,\,4,\,4,\,5,\,1,\,3\right) $ & 43   & 8  &  103  &  580  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6}{1} $ & $  \{1, 4, 6\}$ & $   \left(1,\,5,\,4,\,4,\,0,\,4\right) $ & 43   & 15  &  139  &  599  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{4} $ & $  \{2, 3, 4\}$ & $   \left(5,\,5,\,5,\,3,\,0,\,0\right) $ & 43   & 1  &  63  &  476  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3}{1} $ & $  \{1, 3, 5\}$ & $   \left(4,\,5,\,4,\,3,\,1,\,1\right) $ & 43   & 16  &  135  &  591  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{1}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(3,\,4,\,5,\,3,\,0,\,3\right) $ & 43   & 32  &  72  &  599  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{1}{2}{0}{1} $ & $  \{1, 4, 0\}$ & $   \left(3,\,1,\,5,\,4,\,4,\,0\right) $ & 43   & 8  &  103  &  580  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{0}{1}{2}{0} $ & $  \{2, 4, 0\}$ & $   \left(4,\,3,\,3,\,4,\,3,\,1\right) $ & 43   & 17  &  143  &  635  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3}{1}{2} $ & $  \{1, 2, 3, 6\}$ & $   \left(5,\,4,\,3,\,3,\,3,\,0\right) $ & 43   & 10  &  42  &  547  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3}{1}{0} $ & $  \{3, 0\}$ & $   \left(5,\,3,\,5,\,2,\,2,\,2\right) $ & 43   & 2  &  242  &  666  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{0}{1}{2}{3}{1}{2}{0} $ & $  \{2, 3, 0\}$ & $   \left(5,\,5,\,2,\,1,\,5,\,1\right) $ & 43   & 5  &  104  &  583  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{5}{2}{3}{4}{1}{2} $ & $  \{2, 4, 5\}$ & $   \left(0,\,1,\,2,\,5,\,5,\,4\right) $ & 42   & 3  &  83  &  434  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{1} $ & $  \{1, 4, 6\}$ & $   \left(1,\,2,\,2,\,4,\,4,\,5\right) $ & 42   & 10  &  120  &  520  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4}{0} $ & $  \{6, 4, 0\}$ & $   \left(2,\,4,\,0,\,3,\,5,\,5\right) $ & 42   & 4  &  98  &  545  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{1}{2} $ & $  \{2, 6, 3, 5\}$ & $   \left(2,\,0,\,3,\,4,\,5,\,3\right) $ & 42   & 13  &  44  &  476  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(3,\,1,\,2,\,5,\,3,\,4\right) $ & 42   & 13  &  122  &  535  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{0}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(4,\,3,\,0,\,4,\,4,\,4\right) $ & 42   & 30  &  66  &  586  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{0}{1}{0} $ & $  \{1, 5, 0\}$ & $   \left(5,\,1,\,1,\,5,\,2,\,5\right) $ & 42   & 5  &  87  &  465  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{1}{2}{0} $ & $  \{2, 6, 3, 0\}$ & $   \left(3,\,0,\,4,\,4,\,4,\,2\right) $ & 42   & 14  &  47  &  500  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{0}{1}{2} $ & $  \{6, 2\}$ & $   \left(5,\,3,\,1,\,3,\,5,\,2\right) $ & 42   & 2  &  223  &  605  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{0}{1}{0} $ & $  \{1, 6, 3, 0\}$ & $   \left(4,\,2,\,2,\,4,\,3,\,3\right) $ & 42   & 10  &  40  &  528  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{4} $ & $  \{4, 5, 6\}$ & $   \left(0,\,4,\,2,\,2,\,5,\,5\right) $ & 42   & 1  &  58  &  459  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(0,\,3,\,4,\,2,\,4,\,4\right) $ & 42   & 24  &  57  &  490  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3}{0} $ & $  \{3, 5, 0\}$ & $   \left(1,\,5,\,2,\,1,\,5,\,4\right) $ & 42   & 12  &  122  &  525  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{1}{0} $ & $  \{5, 0\}$ & $   \left(1,\,3,\,5,\,2,\,2,\,5\right) $ & 42   & 1  &  196  &  540  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0}{1} $ & $  \{1, 5\}$ & $   \left(2,\,5,\,3,\,1,\,3,\,5\right) $ & 42   & 2  &  223  &  605  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(1,\,1,\,5,\,2,\,5,\,2\right) $ & 42   & 12  &  110  &  463  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{1}{0} $ & $  \{3, 6, 4, 0\}$ & $   \left(2,\,2,\,4,\,3,\,3,\,3\right) $ & 42   & 14  &  45  &  514  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{0}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(3,\,4,\,2,\,2,\,4,\,3\right) $ & 42   & 30  &  65  &  572  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{0}{1}{2} $ & $  \{1, 2, 4, 6\}$ & $   \left(4,\,4,\,4,\,0,\,3,\,4\right) $ & 42   & 30  &  66  &  586  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{0}{1}{0} $ & $  \{1, 6, 4, 0\}$ & $   \left(3,\,3,\,4,\,2,\,2,\,4\right) $ & 42   & 10  &  40  &  528  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{0}{1}{2}{0} $ & $  \{6, 2, 0\}$ & $   \left(5,\,2,\,5,\,1,\,1,\,5\right) $ & 42   & 5  &  87  &  465  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{1}{2}{0}{1} $ & $  \{1, 3, 0\}$ & $   \left(4,\,0,\,4,\,5,\,4,\,0\right) $ & 42   & 4  &  91  &  494  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{0}{1}{2}{0} $ & $  \{2, 0\}$ & $   \left(5,\,2,\,2,\,5,\,3,\,1\right) $ & 42   & 1  &  196  &  540  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{1}{2} $ & $  \{1, 6, 2, 5\}$ & $   \left(0,\,2,\,5,\,5,\,2,\,0\right) $ & 42   & 7  &  39  &  368  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(1,\,3,\,4,\,5,\,1,\,2\right) $ & 42   & 12  &  115  &  487  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{0}{1} $ & $  \{1, 3, 5\}$ & $   \left(2,\,5,\,2,\,5,\,1,\,1\right) $ & 42   & 12  &  110  &  463  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0}{6} $ & $  \{6, 4, 0\}$ & $   \left(0,\,4,\,5,\,4,\,0,\,4\right) $ & 42   & 4  &  91  &  494  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{0}{1}{0} $ & $  \{1, 4, 5, 0\}$ & $   \left(2,\,4,\,4,\,4,\,0,\,3\right) $ & 42   & 14  &  47  &  500  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{3} $ & $  \{2, 3, 5\}$ & $   \left(4,\,5,\,5,\,2,\,1,\,0\right) $ & 42   & 3  &  83  &  434  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2}{1} $ & $  \{1, 2, 4, 5\}$ & $   \left(3,\,5,\,4,\,3,\,0,\,2\right) $ & 42   & 13  &  44  &  476  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{1}{2}{0} $ & $  \{2, 4, 0\}$ & $   \left(2,\,1,\,5,\,4,\,3,\,1\right) $ & 42   & 12  &  115  &  487  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{0}{1}{2} $ & $  \{1, 2, 4, 6\}$ & $   \left(4,\,4,\,2,\,4,\,3,\,0\right) $ & 42   & 24  &  57  &  490  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{0}{1}{0} $ & $  \{1, 3, 4, 0\}$ & $   \left(3,\,3,\,3,\,4,\,2,\,2\right) $ & 42   & 14  &  45  &  514  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3}{1} $ & $  \{1, 3, 6\}$ & $   \left(5,\,4,\,4,\,2,\,2,\,1\right) $ & 42   & 10  &  120  &  520  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0}{1}{2}{1}{0} $ & $  \{2, 4, 0\}$ & $   \left(4,\,3,\,5,\,2,\,1,\,3\right) $ & 42   & 13  &  122  &  535  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{3}{0}{1}{2}{0} $ & $  \{2, 4, 0\}$ & $   \left(4,\,5,\,1,\,2,\,5,\,1\right) $ & 42   & 12  &  122  &  525  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{0}{1}{2}{3}{1}{2} $ & $  \{1, 2, 3\}$ & $   \left(5,\,5,\,2,\,2,\,4,\,0\right) $ & 42   & 1  &  58  &  459  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{0}{1}{2}{3}{1}{0} $ & $  \{1, 3, 0\}$ & $   \left(5,\,5,\,3,\,0,\,4,\,2\right) $ & 42   & 4  &  98  &  545  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{5}{2}{3}{4}{1} $ & $  \{1, 4, 5\}$ & $   \left(0,\,2,\,1,\,5,\,4,\,5\right) $ & 41   & 5  &  74  &  389  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{5}{2}{3}{1}{2} $ & $  \{2, 3, 5\}$ & $   \left(1,\,0,\,2,\,5,\,5,\,3\right) $ & 41   & 3  &  72  &  368  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{4} $ & $  \{6, 4\}$ & $   \left(1,\,3,\,1,\,3,\,5,\,5\right) $ & 41   & 1  &  161  &  440  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(2,\,1,\,2,\,4,\,4,\,4\right) $ & 41   & 21  &  49  &  430  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3}{0} $ & $  \{3, 6, 5, 0\}$ & $   \left(3,\,3,\,0,\,3,\,5,\,4\right) $ & 41   & 8  &  36  &  450  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{1}{0} $ & $  \{2, 5, 0\}$ & $   \left(4,\,0,\,2,\,5,\,2,\,5\right) $ & 41   & 10  &  99  &  402  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{0}{1} $ & $  \{1, 5, 6\}$ & $   \left(5,\,2,\,0,\,4,\,3,\,5\right) $ & 41   & 4  &  83  &  442  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{1}{2} $ & $  \{2, 3, 6\}$ & $   \left(2,\,0,\,4,\,3,\,5,\,2\right) $ & 41   & 6  &  81  &  409  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{1}{0} $ & $  \{6, 3, 0\}$ & $   \left(3,\,1,\,3,\,4,\,3,\,3\right) $ & 41   & 6  &  82  &  454  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{0}{1} $ & $  \{1, 3, 6\}$ & $   \left(4,\,3,\,1,\,3,\,4,\,3\right) $ & 41   & 12  &  115  &  502  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{0}{1}{0} $ & $  \{1, 6, 4, 0\}$ & $   \left(5,\,1,\,2,\,4,\,2,\,4\right) $ & 41   & 8  &  32  &  399  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{3} $ & $  \{3, 5, 6\}$ & $   \left(0,\,4,\,3,\,1,\,5,\,4\right) $ & 41   & 4  &  78  &  417  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{1} $ & $  \{1, 5, 6\}$ & $   \left(0,\,3,\,5,\,1,\,3,\,5\right) $ & 41   & 2  &  80  &  425  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5}{0} $ & $  \{2, 5, 0\}$ & $   \left(1,\,5,\,3,\,0,\,4,\,5\right) $ & 41   & 9  &  108  &  460  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(1,\,2,\,4,\,2,\,4,\,3\right) $ & 41   & 23  &  49  &  414  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3}{0} $ & $  \{3, 6, 4, 0\}$ & $   \left(2,\,4,\,2,\,1,\,5,\,3\right) $ & 41   & 12  &  40  &  439  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{1}{0} $ & $  \{6, 4, 0\}$ & $   \left(2,\,2,\,5,\,2,\,2,\,4\right) $ & 41   & 3  &  80  &  449  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{0}{1} $ & $  \{1, 4, 6\}$ & $   \left(3,\,4,\,3,\,1,\,3,\,4\right) $ & 41   & 12  &  115  &  502  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{0}{1}{2} $ & $  \{1, 2, 6\}$ & $   \left(5,\,3,\,4,\,0,\,2,\,5\right) $ & 41   & 4  &  83  &  442  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{0}{1}{0} $ & $  \{1, 6, 3, 0\}$ & $   \left(4,\,2,\,4,\,2,\,1,\,5\right) $ & 41   & 8  &  32  &  399  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{3}{0}{1}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(0,\,1,\,5,\,2,\,5,\,1\right) $ & 41   & 15  &  39  &  307  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{1}{2}{0} $ & $  \{2, 3, 0\}$ & $   \left(3,\,0,\,4,\,5,\,3,\,1\right) $ & 41   & 3  &  82  &  422  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{0}{1}{2} $ & $  \{1, 2, 6\}$ & $   \left(5,\,3,\,1,\,5,\,3,\,0\right) $ & 41   & 2  &  80  &  425  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{0}{1}{0} $ & $  \{1, 3, 0\}$ & $   \left(4,\,2,\,2,\,5,\,2,\,2\right) $ & 41   & 3  &  80  &  449  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(0,\,3,\,4,\,5,\,1,\,1\right) $ & 41   & 17  &  43  &  337  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(1,\,5,\,2,\,5,\,1,\,0\right) $ & 41   & 15  &  39  &  307  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1}{0} $ & $  \{4, 5, 0\}$ & $   \left(1,\,3,\,5,\,4,\,0,\,3\right) $ & 41   & 3  &  82  &  422  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{0}{1} $ & $  \{1, 4, 5\}$ & $   \left(2,\,5,\,3,\,4,\,0,\,2\right) $ & 41   & 6  &  81  &  409  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1}{2} $ & $  \{2, 4, 5\}$ & $   \left(3,\,5,\,5,\,2,\,0,\,1\right) $ & 41   & 3  &  72  &  368  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{1}{2} $ & $  \{1, 2, 4, 6\}$ & $   \left(1,\,1,\,5,\,4,\,3,\,0\right) $ & 41   & 17  &  43  &  337  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{1}{0} $ & $  \{3, 4, 0\}$ & $   \left(2,\,2,\,4,\,4,\,2,\,2\right) $ & 41   & 6  &  82  &  440  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{0}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(3,\,4,\,2,\,4,\,2,\,1\right) $ & 41   & 23  &  49  &  414  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{0}{1}{0} $ & $  \{1, 4, 0\}$ & $   \left(3,\,3,\,4,\,3,\,1,\,3\right) $ & 41   & 6  &  82  &  454  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0}{1}{2}{3} $ & $  \{2, 3, 6\}$ & $   \left(5,\,4,\,5,\,1,\,2,\,0\right) $ & 41   & 5  &  74  &  389  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0}{1}{2}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(4,\,4,\,4,\,2,\,1,\,2\right) $ & 41   & 21  &  49  &  430  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{0}{1}{2}{1}{0} $ & $  \{2, 5, 0\}$ & $   \left(5,\,2,\,5,\,2,\,0,\,4\right) $ & 41   & 10  &  99  &  402  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{3}{0}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(5,\,4,\,0,\,3,\,5,\,1\right) $ & 41   & 9  &  108  &  460  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{3}{0}{1}{2} $ & $  \{1, 2, 4\}$ & $   \left(4,\,5,\,1,\,3,\,4,\,0\right) $ & 41   & 4  &  78  &  417  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{3}{0}{1}{0} $ & $  \{1, 3, 4, 0\}$ & $   \left(3,\,5,\,1,\,2,\,4,\,2\right) $ & 41   & 12  &  40  &  439  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{0}{1}{2}{3}{1} $ & $  \{1, 3\}$ & $   \left(5,\,5,\,3,\,1,\,3,\,1\right) $ & 41   & 1  &  161  &  440  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{0}{1}{2}{1}{0} $ & $  \{1, 2, 4, 0\}$ & $   \left(4,\,5,\,3,\,0,\,3,\,3\right) $ & 41   & 8  &  36  &  450  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{5}{2}{3}{4} $ & $  \{4, 5, 0\}$ & $   \left(0,\,3,\,0,\,4,\,5,\,5\right) $ & 40   & 1  &  67  &  335  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{5}{2}{3}{1} $ & $  \{1, 3, 5\}$ & $   \left(1,\,1,\,1,\,5,\,4,\,4\right) $ & 40   & 10  &  81  &  336  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{2}{3}{1}{2} $ & $  \{2, 3, 4, 6\}$ & $   \left(0,\,0,\,2,\,5,\,5,\,2\right) $ & 40   & 4  &  25  &  243  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3}{0}{1}{2}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(1,\,0,\,4,\,3,\,5,\,1\right) $ & 40   & 16  &  35  &  280  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{3} $ & $  \{3, 5, 6\}$ & $   \left(2,\,2,\,1,\,3,\,5,\,4\right) $ & 40   & 3  &  68  &  372  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{1} $ & $  \{1, 6, 2, 5\}$ & $   \left(3,\,0,\,2,\,4,\,3,\,5\right) $ & 40   & 10  &  34  &  332  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2}{0} $ & $  \{2, 6, 5, 0\}$ & $   \left(4,\,2,\,0,\,3,\,4,\,5\right) $ & 40   & 7  &  29  &  353  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{1} $ & $  \{1, 3, 6\}$ & $   \left(2,\,1,\,3,\,3,\,4,\,3\right) $ & 40   & 8  &  90  &  374  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3}{0} $ & $  \{6, 3, 0\}$ & $   \left(3,\,3,\,1,\,2,\,5,\,3\right) $ & 40   & 4  &  73  &  394  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{1}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(4,\,0,\,3,\,4,\,2,\,4\right) $ & 40   & 18  &  42  &  348  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{0}{1} $ & $  \{1, 4, 6\}$ & $   \left(5,\,2,\,1,\,3,\,3,\,4\right) $ & 40   & 8  &  92  &  385  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{5} $ & $  \{2, 5, 6\}$ & $   \left(0,\,4,\,4,\,0,\,4,\,5\right) $ & 40   & 5  &  70  &  370  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{3} $ & $  \{3, 4, 6\}$ & $   \left(1,\,3,\,3,\,1,\,5,\,3\right) $ & 40   & 3  &  69  &  360  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{1} $ & $  \{1, 4, 6\}$ & $   \left(1,\,2,\,5,\,1,\,3,\,4\right) $ & 40   & 6  &  88  &  366  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(2,\,4,\,3,\,0,\,4,\,4\right) $ & 40   & 20  &  45  &  392  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{1}{0} $ & $  \{6, 3, 0\}$ & $   \left(3,\,1,\,5,\,2,\,1,\,5\right) $ & 40   & 4  &  65  &  346  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{0}{1} $ & $  \{1, 3, 6\}$ & $   \left(4,\,3,\,3,\,1,\,2,\,5\right) $ & 40   & 8  &  92  &  385  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{0}{1}{0} $ & $  \{6, 1, 0\}$ & $   \left(5,\,1,\,3,\,3,\,1,\,5\right) $ & 40   & 1  &  43  &  326  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{3}{0}{1}{2} $ & $  \{1, 2, 4, 5\}$ & $   \left(0,\,1,\,5,\,3,\,4,\,0\right) $ & 40   & 10  &  25  &  244  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{3}{0}{1}{0} $ & $  \{1, 3, 5, 4, 0\}$ & $   \left(0,\,2,\,4,\,2,\,4,\,2\right) $ & 40   & 10  &  13  &  280  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{1}{2} $ & $  \{1, 2, 3, 6\}$ & $   \left(2,\,0,\,4,\,5,\,3,\,0\right) $ & 40   & 5  &  28  &  299  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{1}{0} $ & $  \{3, 0\}$ & $   \left(3,\,1,\,3,\,5,\,2,\,2\right) $ & 40   & 1  &  146  &  390  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{0}{1} $ & $  \{1, 3, 6\}$ & $   \left(4,\,3,\,1,\,5,\,2,\,1\right) $ & 40   & 6  &  88  &  366  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{0}{1}{0} $ & $  \{1, 4, 0\}$ & $   \left(5,\,1,\,2,\,5,\,1,\,3\right) $ & 40   & 4  &  65  &  346  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{3} $ & $  \{2, 6, 3, 5\}$ & $   \left(0,\,4,\,3,\,5,\,1,\,0\right) $ & 40   & 10  &  25  &  244  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{1} $ & $  \{1, 6, 4, 5\}$ & $   \left(0,\,3,\,5,\,4,\,0,\,2\right) $ & 40   & 5  &  28  &  299  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(1,\,5,\,3,\,4,\,0,\,1\right) $ & 40   & 16  &  35  &  280  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0}{1} $ & $  \{1, 3, 4, 5\}$ & $   \left(2,\,5,\,5,\,2,\,0,\,0\right) $ & 40   & 4  &  25  &  243  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(1,\,2,\,4,\,4,\,2,\,1\right) $ & 40   & 18  &  38  &  312  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3}{0} $ & $  \{2, 3, 6, 4, 0\}$ & $   \left(2,\,4,\,2,\,4,\,2,\,0\right) $ & 40   & 10  &  13  &  280  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{1}{0} $ & $  \{4, 0\}$ & $   \left(2,\,2,\,5,\,3,\,1,\,3\right) $ & 40   & 1  &  146  &  390  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{0}{1} $ & $  \{1, 4, 6\}$ & $   \left(3,\,4,\,3,\,3,\,1,\,2\right) $ & 40   & 8  &  90  &  374  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(4,\,4,\,5,\,1,\,1,\,1\right) $ & 40   & 10  &  81  &  336  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{2}{0}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(4,\,2,\,4,\,3,\,0,\,4\right) $ & 40   & 18  &  42  &  348  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{0}{1}{2}{1} $ & $  \{1, 6, 2, 5\}$ & $   \left(5,\,3,\,4,\,2,\,0,\,3\right) $ & 40   & 10  &  34  &  332  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{3}{0}{1}{2} $ & $  \{1, 2, 5\}$ & $   \left(5,\,4,\,0,\,4,\,4,\,0\right) $ & 40   & 5  &  70  &  370  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{3}{0}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(4,\,4,\,0,\,3,\,4,\,2\right) $ & 40   & 20  &  45  &  392  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{3}{1}{0} $ & $  \{3, 4, 0\}$ & $   \left(2,\,5,\,1,\,1,\,5,\,2\right) $ & 40   & 5  &  69  &  356  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{3}{0}{1} $ & $  \{1, 3, 4\}$ & $   \left(3,\,5,\,1,\,3,\,3,\,1\right) $ & 40   & 3  &  69  &  360  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{0}{1}{0} $ & $  \{1, 4, 0\}$ & $   \left(3,\,5,\,2,\,1,\,3,\,3\right) $ & 40   & 4  &  73  &  394  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{0}{1}{2}{3} $ & $  \{2, 3, 0\}$ & $   \left(5,\,5,\,4,\,0,\,3,\,0\right) $ & 40   & 1  &  67  &  335  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{0}{1}{2}{1} $ & $  \{1, 2, 4\}$ & $   \left(4,\,5,\,3,\,1,\,2,\,2\right) $ & 40   & 3  &  68  &  372  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{0}{1}{2}{1}{0} $ & $  \{1, 2, 5, 0\}$ & $   \left(5,\,4,\,3,\,0,\,2,\,4\right) $ & 40   & 7  &  29  &  353  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{5}{2}{3} $ & $  \{3, 5, 0\}$ & $   \left(1,\,2,\,0,\,4,\,5,\,4\right) $ & 39   & 5  &  74  &  294  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{5}{2}{1} $ & $  \{1, 2, 5\}$ & $   \left(2,\,0,\,1,\,5,\,3,\,5\right) $ & 39   & 4  &  57  &  269  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{2}{3}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(0,\,1,\,1,\,5,\,4,\,3\right) $ & 39   & 12  &  31  &  226  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3}{0}{1}{2}{0} $ & $  \{2, 3, 4, 0\}$ & $   \left(0,\,0,\,3,\,4,\,5,\,1\right) $ & 39   & 7  &  19  &  197  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3}{0}{1}{2} $ & $  \{1, 2, 3, 5\}$ & $   \left(1,\,0,\,4,\,4,\,4,\,0\right) $ & 39   & 8  &  20  &  225  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3}{0}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(1,\,1,\,3,\,3,\,4,\,2\right) $ & 39   & 14  &  33  &  260  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{2} $ & $  \{2, 5, 6\}$ & $   \left(3,\,1,\,1,\,3,\,4,\,5\right) $ & 39   & 4  &  56  &  298  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5}{0} $ & $  \{6, 5, 0\}$ & $   \left(5,\,1,\,0,\,2,\,5,\,5\right) $ & 39   & 1  &  38  &  255  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{3} $ & $  \{6, 3\}$ & $   \left(2,\,2,\,2,\,2,\,5,\,3\right) $ & 39   & 1  &  126  &  330  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(3,\,0,\,3,\,3,\,3,\,4\right) $ & 39   & 17  &  38  &  293  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(4,\,2,\,1,\,2,\,4,\,4\right) $ & 39   & 17  &  37  &  313  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{4} $ & $  \{2, 4, 6\}$ & $   \left(1,\,3,\,4,\,0,\,4,\,4\right) $ & 39   & 9  &  78  &  324  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{1} $ & $  \{1, 3, 6\}$ & $   \left(2,\,1,\,5,\,1,\,2,\,5\right) $ & 39   & 6  &  73  &  291  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3}{0} $ & $  \{2, 6, 3, 0\}$ & $   \left(3,\,3,\,3,\,0,\,3,\,5\right) $ & 39   & 9  &  30  &  310  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{1}{0} $ & $  \{6, 2, 0\}$ & $   \left(4,\,0,\,4,\,3,\,1,\,5\right) $ & 39   & 2  &  57  &  287  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{0}{1} $ & $  \{6, 1\}$ & $   \left(5,\,2,\,2,\,2,\,2,\,5\right) $ & 39   & 1  &  122  &  318  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{3}{1}{0} $ & $  \{3, 4, 5, 0\}$ & $   \left(0,\,3,\,3,\,1,\,5,\,2\right) $ & 39   & 4  &  23  &  250  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{3}{0}{1} $ & $  \{1, 3, 4, 5\}$ & $   \left(0,\,2,\,4,\,3,\,3,\,1\right) $ & 39   & 7  &  20  &  229  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{0}{1}{0} $ & $  \{1, 4, 5, 0\}$ & $   \left(0,\,2,\,5,\,1,\,3,\,3\right) $ & 39   & 5  &  27  &  253  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{1} $ & $  \{1, 3, 6\}$ & $   \left(2,\,1,\,3,\,5,\,2,\,1\right) $ & 39   & 4  &  70  &  282  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3}{0} $ & $  \{2, 6, 3, 0\}$ & $   \left(3,\,3,\,1,\,5,\,2,\,0\right) $ & 39   & 5  &  27  &  253  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{1}{0} $ & $  \{2, 4, 0\}$ & $   \left(4,\,0,\,3,\,5,\,1,\,3\right) $ & 39   & 7  &  75  &  304  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{0}{1} $ & $  \{1, 4, 6\}$ & $   \left(5,\,2,\,1,\,5,\,1,\,2\right) $ & 39   & 6  &  73  &  291  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{2}{0}{1}{0} $ & $  \{1, 5, 0\}$ & $   \left(5,\,1,\,3,\,4,\,0,\,4\right) $ & 39   & 2  &  57  &  287  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{2} $ & $  \{2, 6, 4, 5\}$ & $   \left(0,\,4,\,4,\,4,\,0,\,1\right) $ & 39   & 8  &  20  &  225  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5}{0} $ & $  \{3, 4, 5, 0\}$ & $   \left(1,\,5,\,4,\,3,\,0,\,0\right) $ & 39   & 7  &  19  &  197  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{3} $ & $  \{2, 3, 4, 6\}$ & $   \left(1,\,3,\,3,\,4,\,2,\,0\right) $ & 39   & 7  &  20  &  229  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{1} $ & $  \{1, 4, 6\}$ & $   \left(1,\,2,\,5,\,3,\,1,\,2\right) $ & 39   & 4  &  70  &  282  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(2,\,4,\,3,\,3,\,1,\,1\right) $ & 39   & 14  &  33  &  260  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(3,\,4,\,5,\,1,\,1,\,0\right) $ & 39   & 12  &  31  &  226  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{2}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(3,\,1,\,5,\,3,\,0,\,4\right) $ & 39   & 7  &  75  &  304  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{2}{0}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(4,\,3,\,3,\,3,\,0,\,3\right) $ & 39   & 17  &  38  &  293  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{0}{1}{2} $ & $  \{2, 5, 6\}$ & $   \left(5,\,3,\,5,\,1,\,0,\,2\right) $ & 39   & 4  &  57  &  269  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{3}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(3,\,4,\,0,\,2,\,5,\,2\right) $ & 39   & 8  &  78  &  323  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{3}{0}{1} $ & $  \{1, 3, 5\}$ & $   \left(4,\,4,\,0,\,4,\,3,\,1\right) $ & 39   & 9  &  78  &  324  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{0}{1}{0} $ & $  \{1, 4, 5, 0\}$ & $   \left(5,\,3,\,0,\,3,\,3,\,3\right) $ & 39   & 9  &  30  &  310  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{3}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(1,\,5,\,1,\,1,\,5,\,1\right) $ & 39   & 13  &  30  &  234  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{3}{0} $ & $  \{2, 3, 4, 0\}$ & $   \left(2,\,5,\,1,\,3,\,3,\,0\right) $ & 39   & 4  &  23  &  250  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{1}{0} $ & $  \{2, 4, 0\}$ & $   \left(2,\,5,\,2,\,0,\,4,\,3\right) $ & 39   & 8  &  78  &  323  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{0}{1} $ & $  \{1, 4\}$ & $   \left(3,\,5,\,2,\,2,\,2,\,2\right) $ & 39   & 1  &  126  &  330  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{0}{1}{2} $ & $  \{2, 4, 0\}$ & $   \left(4,\,5,\,4,\,0,\,2,\,1\right) $ & 39   & 5  &  74  &  294  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{2}{0}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(4,\,4,\,2,\,1,\,2,\,4\right) $ & 39   & 17  &  37  &  313  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{0}{1}{2}{1} $ & $  \{1, 2, 5\}$ & $   \left(5,\,4,\,3,\,1,\,1,\,3\right) $ & 39   & 4  &  56  &  298  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{0}{1}{2}{1}{0} $ & $  \{1, 2, 0\}$ & $   \left(5,\,5,\,2,\,0,\,1,\,5\right) $ & 39   & 1  &  38  &  255  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{5}{2} $ & $  \{2, 5, 0\}$ & $   \left(2,\,1,\,0,\,4,\,4,\,5\right) $ & 38   & 5  &  62  &  243  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{2}{3} $ & $  \{3, 6, 4, 0\}$ & $   \left(0,\,2,\,0,\,4,\,5,\,3\right) $ & 38   & 4  &  24  &  202  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{2}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(1,\,0,\,1,\,5,\,3,\,4\right) $ & 38   & 12  &  27  &  191  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3}{0}{1}{2} $ & $  \{2, 1, 4, 3\}$ & $   \left(0,\,0,\,3,\,5,\,4,\,0\right) $ & 38   & 2  &  10  &  161  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3}{0}{1}{0} $ & $  \{1, 3, 4, 0\}$ & $   \left(0,\,1,\,2,\,4,\,4,\,2\right) $ & 38   & 8  &  20  &  186  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(1,\,2,\,2,\,2,\,5,\,2\right) $ & 38   & 4  &  58  &  235  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3}{0}{1} $ & $  \{1, 3, 5\}$ & $   \left(1,\,1,\,3,\,4,\,3,\,1\right) $ & 38   & 7  &  51  &  214  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{0}{1}{0} $ & $  \{2, 1, 5, 4, 0\}$ & $   \left(2,\,0,\,3,\,3,\,3,\,3\right) $ & 38   & 9  &  10  &  211  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{5} $ & $  \{1, 5, 6\}$ & $   \left(4,\,0,\,1,\,2,\,5,\,5\right) $ & 38   & 1  &  48  &  219  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{2} $ & $  \{2, 4, 6\}$ & $   \left(3,\,1,\,2,\,2,\,4,\,4\right) $ & 38   & 6  &  64  &  267  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4}{0} $ & $  \{6, 4, 0\}$ & $   \left(5,\,1,\,1,\,1,\,5,\,4\right) $ & 38   & 2  &  48  &  230  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{3} $ & $  \{2, 3, 6\}$ & $   \left(2,\,2,\,4,\,0,\,3,\,5\right) $ & 38   & 3  &  53  &  263  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{1} $ & $  \{1, 2, 6\}$ & $   \left(3,\,0,\,4,\,2,\,2,\,5\right) $ & 38   & 1  &  53  &  246  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2}{0} $ & $  \{6, 2, 0\}$ & $   \left(4,\,2,\,2,\,1,\,3,\,5\right) $ & 38   & 1  &  50  &  264  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{3}{1} $ & $  \{1, 3, 4, 5\}$ & $   \left(0,\,4,\,2,\,1,\,5,\,1\right) $ & 38   & 6  &  17  &  181  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{3}{0} $ & $  \{2, 3, 5, 4, 0\}$ & $   \left(0,\,3,\,3,\,3,\,3,\,0\right) $ & 38   & 5  &  7  &  172  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{1}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(0,\,3,\,4,\,0,\,4,\,3\right) $ & 38   & 12  &  30  &  229  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{0}{1} $ & $  \{1, 4, 5\}$ & $   \left(0,\,2,\,5,\,2,\,2,\,2\right) $ & 38   & 3  &  42  &  211  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{2}{0}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(1,\,1,\,5,\,1,\,2,\,4\right) $ & 38   & 12  &  28  &  211  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{3} $ & $  \{2, 3, 6\}$ & $   \left(2,\,2,\,2,\,5,\,2,\,0\right) $ & 38   & 3  &  42  &  211  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(3,\,0,\,3,\,5,\,1,\,2\right) $ & 38   & 12  &  30  &  227  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(4,\,2,\,1,\,5,\,1,\,1\right) $ & 38   & 12  &  28  &  211  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{2}{1}{0} $ & $  \{2, 5, 0\}$ & $   \left(4,\,0,\,4,\,4,\,0,\,4\right) $ & 38   & 6  &  66  &  254  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{2}{0}{1} $ & $  \{1, 5, 6\}$ & $   \left(5,\,2,\,2,\,4,\,0,\,3\right) $ & 38   & 1  &  53  &  246  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{5} $ & $  \{3, 6, 4, 5\}$ & $   \left(0,\,4,\,5,\,3,\,0,\,0\right) $ & 38   & 2  &  10  &  161  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{2} $ & $  \{2, 4, 6\}$ & $   \left(1,\,3,\,4,\,3,\,1,\,1\right) $ & 38   & 7  &  51  &  214  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4}{0} $ & $  \{3, 6, 4, 0\}$ & $   \left(2,\,4,\,4,\,2,\,1,\,0\right) $ & 38   & 8  &  20  &  186  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{2}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(2,\,1,\,5,\,3,\,0,\,3\right) $ & 38   & 12  &  30  &  227  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{2}{0} $ & $  \{2, 3, 6, 5, 0\}$ & $   \left(3,\,3,\,3,\,3,\,0,\,2\right) $ & 38   & 9  &  10  &  211  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{0}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(4,\,3,\,5,\,1,\,0,\,1\right) $ & 38   & 12  &  27  &  191  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{3}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(2,\,4,\,0,\,2,\,5,\,1\right) $ & 38   & 11  &  28  &  216  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{3}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(3,\,4,\,0,\,4,\,3,\,0\right) $ & 38   & 12  &  30  &  229  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{1}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(4,\,3,\,0,\,2,\,4,\,3\right) $ & 38   & 14  &  33  &  262  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{0}{1} $ & $  \{1, 4, 5\}$ & $   \left(5,\,3,\,0,\,4,\,2,\,2\right) $ & 38   & 3  &  53  &  263  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{1}{2}{0}{1}{0} $ & $  \{1, 5, 0\}$ & $   \left(5,\,3,\,1,\,2,\,2,\,4\right) $ & 38   & 1  &  50  &  264  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{3} $ & $  \{2, 3, 4, 6\}$ & $   \left(1,\,5,\,1,\,2,\,4,\,0\right) $ & 38   & 6  &  17  &  181  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(1,\,5,\,2,\,0,\,4,\,2\right) $ & 38   & 11  &  28  &  216  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2}{0} $ & $  \{2, 4, 0\}$ & $   \left(2,\,5,\,2,\,2,\,2,\,1\right) $ & 38   & 4  &  58  &  235  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{0}{1} $ & $  \{1, 3, 4, 0\}$ & $   \left(3,\,5,\,4,\,0,\,2,\,0\right) $ & 38   & 4  &  24  &  202  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{2}{1}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(3,\,4,\,2,\,0,\,3,\,4\right) $ & 38   & 14  &  33  &  262  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{2}{0}{1} $ & $  \{1, 3, 5\}$ & $   \left(4,\,4,\,2,\,2,\,1,\,3\right) $ & 38   & 6  &  64  &  267  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{0}{1}{2} $ & $  \{2, 5, 0\}$ & $   \left(5,\,4,\,4,\,0,\,1,\,2\right) $ & 38   & 5  &  62  &  243  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{2}{0}{1}{0} $ & $  \{1, 3, 0\}$ & $   \left(4,\,5,\,1,\,1,\,1,\,5\right) $ & 38   & 2  &  48  &  230  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{0}{1}{2}{1} $ & $  \{1, 2, 6\}$ & $   \left(5,\,5,\,2,\,1,\,0,\,4\right) $ & 38   & 1  &  48  &  219  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{5} $ & $  \{1, 5, 0\}$ & $   \left(3,\,0,\,0,\,3,\,5,\,5\right) $ & 37   & 1  &  45  &  183  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4}{2} $ & $  \{2, 6, 4, 0\}$ & $   \left(1,\,1,\,0,\,4,\,4,\,4\right) $ & 37   & 11  &  25  &  175  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{2}{1} $ & $  \{1, 2, 3, 6\}$ & $   \left(0,\,0,\,1,\,5,\,2,\,5\right) $ & 37   & 5  &  14  &  123  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3}{1}{0} $ & $  \{3, 4, 0\}$ & $   \left(0,\,2,\,1,\,3,\,5,\,2\right) $ & 37   & 2  &  35  &  171  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3}{0}{1} $ & $  \{1, 3, 4\}$ & $   \left(0,\,1,\,2,\,5,\,3,\,1\right) $ & 37   & 2  &  31  &  155  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{0}{1}{0} $ & $  \{1, 2, 4, 0\}$ & $   \left(1,\,0,\,2,\,4,\,3,\,3\right) $ & 37   & 5  &  15  &  160  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3}{1} $ & $  \{1, 3, 5\}$ & $   \left(1,\,3,\,1,\,2,\,5,\,1\right) $ & 37   & 5  &  42  &  172  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(1,\,2,\,2,\,4,\,3,\,0\right) $ & 37   & 9  &  22  &  163  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{1}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(2,\,1,\,2,\,2,\,4,\,3\right) $ & 37   & 10  &  25  &  196  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{0}{1} $ & $  \{1, 2, 4, 5\}$ & $   \left(2,\,0,\,3,\,4,\,2,\,2\right) $ & 37   & 6  &  18  &  178  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{4} $ & $  \{1, 4, 6\}$ & $   \left(4,\,0,\,2,\,1,\,5,\,4\right) $ & 37   & 4  &  54  &  199  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{2} $ & $  \{6, 2\}$ & $   \left(3,\,1,\,3,\,1,\,3,\,5\right) $ & 37   & 1  &  88  &  228  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6}{0} $ & $  \{6, 3, 0\}$ & $   \left(5,\,1,\,2,\,0,\,4,\,5\right) $ & 37   & 2  &  41  &  199  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{1}{2}{0}{1}{0} $ & $  \{1, 2, 5, 0\}$ & $   \left(2,\,0,\,4,\,2,\,2,\,4\right) $ & 37   & 4  &  18  &  183  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{3} $ & $  \{2, 3, 4, 5\}$ & $   \left(0,\,4,\,2,\,2,\,4,\,0\right) $ & 37   & 2  &  9  &  142  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{1} $ & $  \{1, 2, 4, 5\}$ & $   \left(0,\,4,\,3,\,0,\,4,\,2\right) $ & 37   & 6  &  18  &  169  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(0,\,3,\,4,\,2,\,2,\,1\right) $ & 37   & 9  &  22  &  163  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{2}{1}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(1,\,2,\,4,\,0,\,3,\,4\right) $ & 37   & 11  &  25  &  194  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{2}{0}{1} $ & $  \{1, 3, 5\}$ & $   \left(1,\,1,\,5,\,2,\,1,\,3\right) $ & 37   & 5  &  44  &  179  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{2} $ & $  \{2, 4, 6\}$ & $   \left(3,\,1,\,2,\,5,\,1,\,1\right) $ & 37   & 5  &  44  &  179  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4}{0} $ & $  \{3, 6, 4, 0\}$ & $   \left(5,\,1,\,1,\,5,\,1,\,0\right) $ & 37   & 5  &  16  &  138  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{2}{1} $ & $  \{1, 6, 2, 5\}$ & $   \left(3,\,0,\,4,\,4,\,0,\,3\right) $ & 37   & 6  &  23  &  194  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{2}{0} $ & $  \{2, 6, 5, 0\}$ & $   \left(4,\,2,\,2,\,4,\,0,\,2\right) $ & 37   & 4  &  18  &  183  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{4} $ & $  \{3, 4, 6\}$ & $   \left(1,\,3,\,5,\,2,\,1,\,0\right) $ & 37   & 2  &  31  &  155  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{2} $ & $  \{2, 6, 3, 5\}$ & $   \left(2,\,2,\,4,\,3,\,0,\,2\right) $ & 37   & 6  &  18  &  178  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3}{0} $ & $  \{3, 6, 5, 0\}$ & $   \left(3,\,3,\,4,\,2,\,0,\,1\right) $ & 37   & 5  &  15  &  160  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{0}{1} $ & $  \{1, 6, 4, 5\}$ & $   \left(5,\,2,\,5,\,1,\,0,\,0\right) $ & 37   & 5  &  14  &  123  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{2}{3}{2}{0}{1}{0} $ & $  \{1, 3, 4, 0\}$ & $   \left(0,\,1,\,5,\,1,\,1,\,5\right) $ & 37   & 5  &  16  &  138  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{2}{1}{0} $ & $  \{4, 5, 0\}$ & $   \left(5,\,2,\,0,\,1,\,5,\,3\right) $ & 37   & 2  &  44  &  199  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{3} $ & $  \{2, 6, 3, 5\}$ & $   \left(2,\,4,\,0,\,3,\,4,\,0\right) $ & 37   & 6  &  18  &  169  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{1} $ & $  \{2, 1, 6, 4, 5\}$ & $   \left(3,\,3,\,0,\,2,\,4,\,2\right) $ & 37   & 7  &  9  &  181  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(4,\,3,\,0,\,4,\,2,\,1\right) $ & 37   & 11  &  25  &  194  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{1}{2}{1}{0} $ & $  \{2, 5, 0\}$ & $   \left(4,\,3,\,1,\,1,\,3,\,4\right) $ & 37   & 5  &  55  &  226  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{1}{2}{0}{1} $ & $  \{1, 5\}$ & $   \left(5,\,3,\,1,\,3,\,1,\,3\right) $ & 37   & 1  &  88  &  228  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{2} $ & $  \{2, 4, 6\}$ & $   \left(1,\,5,\,2,\,1,\,3,\,1\right) $ & 37   & 5  &  42  &  172  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4}{0} $ & $  \{3, 4, 0\}$ & $   \left(2,\,5,\,3,\,1,\,2,\,0\right) $ & 37   & 2  &  35  &  171  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{2}{1} $ & $  \{2, 1, 6, 3, 5\}$ & $   \left(2,\,4,\,2,\,0,\,3,\,3\right) $ & 37   & 7  &  9  &  181  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{2}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(3,\,4,\,2,\,2,\,1,\,2\right) $ & 37   & 10  &  25  &  196  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{0}{1} $ & $  \{1, 3, 5, 0\}$ & $   \left(4,\,4,\,4,\,0,\,1,\,1\right) $ & 37   & 11  &  25  &  175  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{1}{2}{0}{1}{0} $ & $  \{1, 4, 0\}$ & $   \left(5,\,4,\,0,\,2,\,1,\,5\right) $ & 37   & 2  &  41  &  199  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{2}{1}{0} $ & $  \{2, 3, 0\}$ & $   \left(3,\,5,\,1,\,0,\,2,\,5\right) $ & 37   & 2  &  44  &  199  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{2}{0}{1} $ & $  \{1, 3, 6\}$ & $   \left(4,\,5,\,1,\,2,\,0,\,4\right) $ & 37   & 4  &  54  &  199  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{0}{1}{2} $ & $  \{6, 2, 0\}$ & $   \left(5,\,5,\,3,\,0,\,0,\,3\right) $ & 37   & 1  &  45  &  183  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{4} $ & $  \{1, 6, 4, 0\}$ & $   \left(2,\,0,\,0,\,3,\,5,\,4\right) $ & 36   & 3  &  17  &  137  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3}{2} $ & $  \{2, 6, 3, 0\}$ & $   \left(0,\,1,\,0,\,4,\,3,\,5\right) $ & 36   & 6  &  14  &  115  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(0,\,3,\,0,\,3,\,5,\,1\right) $ & 36   & 8  &  19  &  128  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3}{0} $ & $  \{2, 3, 4, 0\}$ & $   \left(0,\,2,\,1,\,5,\,3,\,0\right) $ & 36   & 3  &  12  &  121  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{1}{0} $ & $  \{2, 4, 0\}$ & $   \left(1,\,1,\,1,\,3,\,4,\,3\right) $ & 36   & 5  &  37  &  150  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{0}{1} $ & $  \{1, 2, 4\}$ & $   \left(1,\,0,\,2,\,5,\,2,\,2\right) $ & 36   & 2  &  27  &  136  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{1}{2}{0}{1}{0} $ & $  \{2, 1, 5, 3, 0\}$ & $   \left(0,\,0,\,2,\,4,\,2,\,4\right) $ & 36   & 4  &  5  &  105  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{2}{1}{0} $ & $  \{1, 4, 5, 0\}$ & $   \left(3,\,0,\,2,\,1,\,5,\,3\right) $ & 36   & 4  &  18  &  151  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{3} $ & $  \{2, 3, 5\}$ & $   \left(1,\,3,\,1,\,3,\,4,\,0\right) $ & 36   & 2  &  27  &  136  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{1} $ & $  \{1, 2, 4, 5\}$ & $   \left(2,\,2,\,1,\,2,\,4,\,2\right) $ & 36   & 5  &  15  &  148  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(2,\,1,\,2,\,4,\,2,\,1\right) $ & 36   & 8  &  19  &  142  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0}{6} $ & $  \{1, 3, 6\}$ & $   \left(4,\,0,\,3,\,0,\,4,\,5\right) $ & 36   & 4  &  47  &  174  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{1}{2}{1}{0} $ & $  \{2, 5, 0\}$ & $   \left(2,\,1,\,3,\,1,\,3,\,4\right) $ & 36   & 3  &  44  &  172  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{1}{2}{0}{1} $ & $  \{1, 2, 5\}$ & $   \left(2,\,0,\,4,\,3,\,1,\,3\right) $ & 36   & 2  &  33  &  157  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{2} $ & $  \{2, 4, 5\}$ & $   \left(0,\,4,\,3,\,1,\,3,\,1\right) $ & 36   & 2  &  27  &  136  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4}{0} $ & $  \{3, 4, 5, 0\}$ & $   \left(0,\,3,\,5,\,1,\,2,\,0\right) $ & 36   & 3  &  12  &  121  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{2}{1} $ & $  \{1, 2, 3, 5\}$ & $   \left(1,\,3,\,3,\,0,\,3,\,3\right) $ & 36   & 4  &  14  &  147  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{2}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(1,\,2,\,4,\,2,\,1,\,2\right) $ & 36   & 8  &  19  &  142  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{4} $ & $  \{1, 3, 4, 6\}$ & $   \left(4,\,0,\,2,\,5,\,1,\,0\right) $ & 36   & 6  &  18  &  119  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{2} $ & $  \{2, 5, 6\}$ & $   \left(3,\,1,\,3,\,4,\,0,\,2\right) $ & 36   & 2  &  33  &  157  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3}{0} $ & $  \{3, 6, 5, 0\}$ & $   \left(5,\,1,\,2,\,4,\,0,\,1\right) $ & 36   & 4  &  12  &  124  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{3} $ & $  \{3, 5, 6\}$ & $   \left(2,\,2,\,5,\,2,\,0,\,1\right) $ & 36   & 2  &  27  &  136  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2}{0} $ & $  \{2, 4, 6, 5, 0\}$ & $   \left(4,\,2,\,4,\,2,\,0,\,0\right) $ & 36   & 4  &  5  &  105  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{1}{2}{0}{1}{0} $ & $  \{1, 2, 4, 0\}$ & $   \left(1,\,0,\,4,\,2,\,1,\,5\right) $ & 36   & 4  &  12  &  124  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{2}{3}{2}{1}{0} $ & $  \{2, 3, 4, 0\}$ & $   \left(0,\,2,\,4,\,0,\,2,\,5\right) $ & 36   & 4  &  13  &  129  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{2}{3}{2}{0}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(0,\,1,\,5,\,2,\,0,\,4\right) $ & 36   & 6  &  18  &  119  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{2}{1} $ & $  \{1, 6, 4, 5\}$ & $   \left(4,\,2,\,0,\,1,\,5,\,2\right) $ & 36   & 3  &  16  &  145  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{2} $ & $  \{2, 6, 4, 5\}$ & $   \left(3,\,3,\,0,\,3,\,3,\,1\right) $ & 36   & 4  &  14  &  147  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1}{0} $ & $  \{3, 4, 5, 0\}$ & $   \left(5,\,2,\,0,\,4,\,2,\,0\right) $ & 36   & 4  &  13  &  129  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{2}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(5,\,2,\,1,\,0,\,4,\,4\right) $ & 36   & 4  &  46  &  175  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{1}{2}{1} $ & $  \{1, 6, 2, 5\}$ & $   \left(3,\,3,\,1,\,1,\,3,\,3\right) $ & 36   & 5  &  17  &  160  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(4,\,3,\,1,\,3,\,1,\,2\right) $ & 36   & 3  &  44  &  172  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{4} $ & $  \{1, 3, 4, 6\}$ & $   \left(1,\,5,\,3,\,0,\,3,\,0\right) $ & 36   & 8  &  19  &  128  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{2} $ & $  \{2, 6, 3, 5\}$ & $   \left(2,\,4,\,2,\,1,\,2,\,2\right) $ & 36   & 5  &  15  &  148  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3}{0} $ & $  \{3, 5, 0\}$ & $   \left(3,\,4,\,3,\,1,\,1,\,1\right) $ & 36   & 5  &  37  &  150  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{0}{1} $ & $  \{1, 4, 5, 0\}$ & $   \left(5,\,3,\,4,\,0,\,1,\,0\right) $ & 36   & 6  &  14  &  115  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{1}{2}{1}{0} $ & $  \{2, 4, 0\}$ & $   \left(4,\,4,\,0,\,1,\,2,\,5\right) $ & 36   & 4  &  46  &  175  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{1}{2}{0}{1} $ & $  \{1, 4, 6\}$ & $   \left(5,\,4,\,0,\,3,\,0,\,4\right) $ & 36   & 4  &  47  &  174  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{2}{1} $ & $  \{1, 2, 3, 6\}$ & $   \left(2,\,5,\,1,\,0,\,2,\,4\right) $ & 36   & 3  &  16  &  145  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{2}{0} $ & $  \{2, 6, 3, 0\}$ & $   \left(3,\,5,\,1,\,2,\,0,\,3\right) $ & 36   & 4  &  18  &  151  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{0}{1} $ & $  \{1, 6, 3, 0\}$ & $   \left(4,\,5,\,3,\,0,\,0,\,2\right) $ & 36   & 3  &  17  &  137  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6}{3} $ & $  \{1, 6, 3, 0\}$ & $   \left(1,\,0,\,0,\,3,\,4,\,5\right) $ & 35   & 4  &  11  &  96  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{2}{1}{0} $ & $  \{1, 4, 0\}$ & $   \left(2,\,0,\,1,\,2,\,5,\,3\right) $ & 35   & 2  &  27  &  120  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{3} $ & $  \{2, 3, 4, 6\}$ & $   \left(0,\,3,\,0,\,4,\,4,\,0\right) $ & 35   & 3  &  11  &  103  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(1,\,2,\,0,\,3,\,4,\,2\right) $ & 35   & 7  &  16  &  115  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2}{0} $ & $  \{2, 4, 0\}$ & $   \left(1,\,1,\,1,\,5,\,2,\,1\right) $ & 35   & 3  &  29  &  110  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{1}{2}{1}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(0,\,1,\,1,\,3,\,3,\,4\right) $ & 35   & 6  &  15  &  100  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{1}{2}{0}{1} $ & $  \{1, 2, 3, 5\}$ & $   \left(0,\,0,\,2,\,5,\,1,\,3\right) $ & 35   & 2  &  10  &  91  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{1}{2}{0}{1}{0} $ & $  \{1, 2, 3, 0\}$ & $   \left(0,\,0,\,3,\,3,\,1,\,5\right) $ & 35   & 1  &  6  &  85  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{2}{1} $ & $  \{1, 4, 5\}$ & $   \left(3,\,1,\,1,\,1,\,5,\,2\right) $ & 35   & 2  &  26  &  121  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{2} $ & $  \{2, 4, 5\}$ & $   \left(2,\,2,\,1,\,3,\,3,\,1\right) $ & 35   & 1  &  24  &  121  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1}{0} $ & $  \{1, 3, 5, 4, 0\}$ & $   \left(3,\,0,\,2,\,4,\,2,\,0\right) $ & 35   & 4  &  6  &  97  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(3,\,0,\,3,\,0,\,4,\,4\right) $ & 35   & 9  &  19  &  135  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{1}{2}{1} $ & $  \{1, 2, 5\}$ & $   \left(2,\,2,\,2,\,1,\,3,\,3\right) $ & 35   & 1  &  27  &  133  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(2,\,1,\,3,\,3,\,1,\,2\right) $ & 35   & 2  &  35  &  128  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{4} $ & $  \{1, 3, 4, 5\}$ & $   \left(0,\,4,\,4,\,0,\,3,\,0\right) $ & 35   & 3  &  11  &  103  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{2} $ & $  \{2, 3, 5\}$ & $   \left(1,\,3,\,3,\,1,\,2,\,2\right) $ & 35   & 1  &  24  &  121  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3}{0} $ & $  \{3, 5, 0\}$ & $   \left(1,\,2,\,5,\,1,\,1,\,1\right) $ & 35   & 3  &  29  &  110  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{3} $ & $  \{1, 6, 3, 5\}$ & $   \left(4,\,0,\,3,\,4,\,0,\,1\right) $ & 35   & 7  &  16  &  108  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{2} $ & $  \{2, 6, 4, 5\}$ & $   \left(3,\,1,\,5,\,2,\,0,\,0\right) $ & 35   & 2  &  10  &  91  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6}{0} $ & $  \{4, 6, 5, 0\}$ & $   \left(5,\,1,\,3,\,3,\,0,\,0\right) $ & 35   & 1  &  6  &  85  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{1}{2}{1}{0} $ & $  \{2, 4, 0\}$ & $   \left(1,\,1,\,3,\,1,\,2,\,5\right) $ & 35   & 3  &  30  &  118  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{1}{2}{0}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(1,\,0,\,4,\,3,\,0,\,4\right) $ & 35   & 7  &  16  &  108  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{2}{3}{2}{1} $ & $  \{2, 1, 4, 3, 6\}$ & $   \left(0,\,3,\,3,\,0,\,2,\,4\right) $ & 35   & 3  &  5  &  101  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{2}{3}{2}{0} $ & $  \{2, 3, 6, 4, 0\}$ & $   \left(0,\,2,\,4,\,2,\,0,\,3\right) $ & 35   & 4  &  6  &  97  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{0}{1}{2}{3}{2}{1} $ & $  \{1, 2, 3, 5\}$ & $   \left(1,\,5,\,1,\,0,\,1,\,5\right) $ & 35   & 3  &  11  &  93  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{2} $ & $  \{2, 6, 4, 5\}$ & $   \left(5,\,1,\,0,\,1,\,5,\,1\right) $ & 35   & 3  &  11  &  93  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4}{1} $ & $  \{1, 3, 6, 4, 5\}$ & $   \left(4,\,2,\,0,\,3,\,3,\,0\right) $ & 35   & 3  &  5  &  101  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{2}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(4,\,2,\,1,\,0,\,4,\,3\right) $ & 35   & 8  &  18  &  130  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{1}{2} $ & $  \{2, 5, 6\}$ & $   \left(3,\,3,\,1,\,2,\,2,\,2\right) $ & 35   & 1  &  27  &  133  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{1}{0} $ & $  \{3, 5, 0\}$ & $   \left(5,\,2,\,1,\,3,\,1,\,1\right) $ & 35   & 3  &  30  &  118  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{3} $ & $  \{1, 6, 3, 5\}$ & $   \left(2,\,4,\,3,\,0,\,2,\,1\right) $ & 35   & 7  &  16  &  115  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(4,\,3,\,3,\,1,\,1,\,0\right) $ & 35   & 6  &  15  &  100  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{2}{1}{0} $ & $  \{3, 4, 0\}$ & $   \left(5,\,3,\,0,\,0,\,3,\,5\right) $ & 35   & 2  &  35  &  140  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{1}{2}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(3,\,4,\,0,\,1,\,2,\,4\right) $ & 35   & 8  &  18  &  130  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{1}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(4,\,4,\,0,\,3,\,0,\,3\right) $ & 35   & 9  &  19  &  135  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{2} $ & $  \{2, 3, 6\}$ & $   \left(2,\,5,\,1,\,1,\,1,\,3\right) $ & 35   & 2  &  26  &  121  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3}{0} $ & $  \{6, 3, 0\}$ & $   \left(3,\,5,\,2,\,1,\,0,\,2\right) $ & 35   & 2  &  27  &  120  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{0}{1} $ & $  \{1, 6, 4, 0\}$ & $   \left(5,\,4,\,3,\,0,\,0,\,1\right) $ & 35   & 4  &  11  &  96  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{0}{1}{2}{3}{2}{1} $ & $  \{2, 1, 4, 3\}$ & $   \left(0,\,4,\,2,\,0,\,1,\,5\right) $ & 34   & 1  &  6  &  71  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0}{6} $ & $  \{1, 6, 2, 0\}$ & $   \left(0,\,0,\,0,\,2,\,5,\,5\right) $ & 34   & 1  &  6  &  60  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{2}{1} $ & $  \{1, 4, 6\}$ & $   \left(2,\,1,\,0,\,2,\,5,\,2\right) $ & 34   & 2  &  28  &  97  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(1,\,2,\,0,\,4,\,3,\,1\right) $ & 34   & 2  &  26  &  95  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1}{0} $ & $  \{1, 3, 4, 0\}$ & $   \left(2,\,0,\,1,\,5,\,2,\,0\right) $ & 34   & 2  &  10  &  78  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{2}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(1,\,0,\,1,\,2,\,4,\,4\right) $ & 34   & 6  &  13  &  85  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{1}{2}{1} $ & $  \{2, 1, 6, 3, 5\}$ & $   \left(0,\,2,\,0,\,3,\,3,\,3\right) $ & 34   & 4  &  5  &  79  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{1}{2}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(0,\,1,\,1,\,5,\,1,\,2\right) $ & 34   & 4  &  12  &  76  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{1}{2}{1}{0} $ & $  \{2, 3, 0\}$ & $   \left(0,\,1,\,2,\,2,\,2,\,5\right) $ & 34   & 1  &  18  &  82  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{1}{2}{0}{1} $ & $  \{1, 2, 3, 6\}$ & $   \left(0,\,0,\,3,\,4,\,0,\,4\right) $ & 34   & 3  &  9  &  75  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{2} $ & $  \{2, 4, 5, 0\}$ & $   \left(4,\,0,\,1,\,1,\,5,\,1\right) $ & 34   & 5  &  13  &  79  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4}{1} $ & $  \{1, 3, 4, 5\}$ & $   \left(3,\,1,\,1,\,3,\,3,\,0\right) $ & 34   & 2  &  9  &  85  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2}{1} $ & $  \{1, 3, 5\}$ & $   \left(3,\,1,\,2,\,0,\,4,\,3\right) $ & 34   & 3  &  28  &  110  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{1}{2} $ & $  \{2, 5\}$ & $   \left(2,\,2,\,2,\,2,\,2,\,2\right) $ & 34   & 1  &  44  &  111  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(3,\,0,\,3,\,3,\,1,\,1\right) $ & 34   & 6  &  14  &  90  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{3} $ & $  \{1, 3, 5\}$ & $   \left(1,\,3,\,4,\,0,\,2,\,1\right) $ & 34   & 2  &  26  &  95  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(2,\,1,\,5,\,1,\,1,\,0\right) $ & 34   & 4  &  12  &  76  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0}{6} $ & $  \{1, 6, 4, 5\}$ & $   \left(4,\,0,\,4,\,3,\,0,\,0\right) $ & 34   & 3  &  9  &  75  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{2}{1}{0} $ & $  \{1, 3, 4, 0\}$ & $   \left(2,\,0,\,3,\,0,\,3,\,5\right) $ & 34   & 3  &  11  &  96  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{1}{2}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(1,\,2,\,2,\,1,\,2,\,4\right) $ & 34   & 6  &  13  &  94  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{1}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(1,\,1,\,3,\,3,\,0,\,3\right) $ & 34   & 6  &  14  &  90  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{2}{3}{2} $ & $  \{2, 3, 4, 6\}$ & $   \left(0,\,3,\,3,\,1,\,1,\,3\right) $ & 34   & 2  &  9  &  85  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{2}{3}{0} $ & $  \{3, 6, 4, 0\}$ & $   \left(0,\,2,\,5,\,1,\,0,\,2\right) $ & 34   & 2  &  10  &  78  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{3}{0}{1}{2}{1} $ & $  \{1, 2, 4, 5\}$ & $   \left(2,\,4,\,0,\,1,\,1,\,5\right) $ & 34   & 3  &  11  &  85  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{0}{1}{2}{3}{2} $ & $  \{2, 3, 5, 0\}$ & $   \left(1,\,5,\,1,\,1,\,0,\,4\right) $ & 34   & 5  &  13  &  79  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{4} $ & $  \{3, 6, 4, 5\}$ & $   \left(5,\,1,\,0,\,2,\,4,\,0\right) $ & 34   & 1  &  6  &  71  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{2} $ & $  \{2, 6, 3, 5\}$ & $   \left(5,\,1,\,1,\,0,\,4,\,2\right) $ & 34   & 3  &  11  &  85  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(4,\,2,\,1,\,2,\,2,\,1\right) $ & 34   & 6  &  13  &  94  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{2} $ & $  \{2, 1, 6, 4, 5\}$ & $   \left(3,\,3,\,3,\,0,\,2,\,0\right) $ & 34   & 4  &  5  &  79  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1}{0} $ & $  \{4, 5, 0\}$ & $   \left(5,\,2,\,2,\,2,\,1,\,0\right) $ & 34   & 1  &  18  &  82  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{2}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(4,\,3,\,0,\,0,\,3,\,4\right) $ & 34   & 6  &  17  &  108  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(3,\,4,\,0,\,2,\,1,\,3\right) $ & 34   & 3  &  28  &  110  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{1}{0} $ & $  \{3, 6, 4, 0\}$ & $   \left(5,\,3,\,0,\,3,\,0,\,2\right) $ & 34   & 3  &  11  &  96  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{3} $ & $  \{1, 3, 6\}$ & $   \left(2,\,5,\,2,\,0,\,1,\,2\right) $ & 34   & 2  &  28  &  97  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(4,\,4,\,2,\,1,\,0,\,1\right) $ & 34   & 6  &  13  &  85  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{1}{2}{0}{1} $ & $  \{1, 6, 5, 0\}$ & $   \left(5,\,5,\,2,\,0,\,0,\,0\right) $ & 34   & 1  &  6  &  60  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{3}{0}{1}{2}{1} $ & $  \{1, 2, 4\}$ & $   \left(1,\,3,\,1,\,1,\,1,\,5\right) $ & 33   & 1  &  15  &  67  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{0}{1}{2}{3}{2} $ & $  \{2, 3, 4, 0\}$ & $   \left(0,\,4,\,2,\,1,\,0,\,4\right) $ & 33   & 2  &  8  &  61  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1}{0} $ & $  \{1, 2, 5, 0\}$ & $   \left(0,\,0,\,1,\,1,\,5,\,4\right) $ & 33   & 2  &  7  &  54  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{2} $ & $  \{2, 6, 4, 0\}$ & $   \left(3,\,0,\,0,\,2,\,5,\,1\right) $ & 33   & 5  &  12  &  65  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(2,\,1,\,0,\,4,\,3,\,0\right) $ & 33   & 4  &  11  &  69  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{2}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(1,\,1,\,0,\,2,\,4,\,3\right) $ & 33   & 5  &  12  &  70  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{1}{2} $ & $  \{2, 6, 3, 5\}$ & $   \left(0,\,2,\,0,\,4,\,2,\,2\right) $ & 33   & 2  &  9  &  67  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(1,\,0,\,1,\,5,\,1,\,1\right) $ & 33   & 4  &  10  &  58  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{2}{1}{0} $ & $  \{1, 3, 0\}$ & $   \left(1,\,0,\,2,\,1,\,3,\,5\right) $ & 33   & 1  &  15  &  71  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{1}{2}{1} $ & $  \{1, 2, 3, 6\}$ & $   \left(0,\,2,\,1,\,2,\,2,\,4\right) $ & 33   & 2  &  7  &  67  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{1}{2}{0} $ & $  \{2, 6, 3, 0\}$ & $   \left(0,\,1,\,2,\,4,\,0,\,3\right) $ & 33   & 3  &  9  &  64  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{4} $ & $  \{3, 4, 5, 0\}$ & $   \left(4,\,0,\,1,\,2,\,4,\,0\right) $ & 33   & 2  &  8  &  61  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{2} $ & $  \{2, 3, 5, 0\}$ & $   \left(4,\,0,\,2,\,0,\,4,\,2\right) $ & 33   & 4  &  12  &  73  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3}{1} $ & $  \{1, 3, 5\}$ & $   \left(3,\,1,\,2,\,2,\,2,\,1\right) $ & 33   & 1  &  21  &  80  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{2} $ & $  \{1, 2, 4, 5\}$ & $   \left(2,\,2,\,4,\,0,\,2,\,0\right) $ & 33   & 2  &  9  &  67  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1}{0} $ & $  \{1, 4, 5, 0\}$ & $   \left(3,\,0,\,4,\,2,\,1,\,0\right) $ & 33   & 3  &  9  &  64  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{2}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(2,\,1,\,2,\,0,\,3,\,4\right) $ & 33   & 4  &  12  &  80  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{1}{2} $ & $  \{2, 4, 6\}$ & $   \left(1,\,2,\,2,\,2,\,1,\,3\right) $ & 33   & 1  &  21  &  80  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{1}{0} $ & $  \{1, 3, 6, 4, 0\}$ & $   \left(2,\,0,\,3,\,3,\,0,\,2\right) $ & 33   & 4  &  4  &  66  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{2}{3} $ & $  \{1, 3, 4, 6\}$ & $   \left(0,\,3,\,4,\,0,\,1,\,2\right) $ & 33   & 4  &  11  &  69  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(1,\,1,\,5,\,1,\,0,\,1\right) $ & 33   & 4  &  10  &  58  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{3}{2}{0}{1} $ & $  \{1, 3, 4, 5\}$ & $   \left(3,\,3,\,0,\,0,\,2,\,5\right) $ & 33   & 2  &  10  &  73  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{3}{0}{1}{2} $ & $  \{2, 4, 5, 0\}$ & $   \left(2,\,4,\,0,\,2,\,0,\,4\right) $ & 33   & 4  &  12  &  73  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{0}{1}{2}{3} $ & $  \{1, 3, 5, 0\}$ & $   \left(1,\,5,\,2,\,0,\,0,\,3\right) $ & 33   & 5  &  12  &  65  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{3} $ & $  \{3, 5, 6\}$ & $   \left(5,\,1,\,1,\,1,\,3,\,1\right) $ & 33   & 1  &  15  &  67  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5}{1} $ & $  \{1, 6, 4, 5\}$ & $   \left(4,\,2,\,2,\,1,\,2,\,0\right) $ & 33   & 2  &  7  &  67  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{2} $ & $  \{2, 3, 4, 6\}$ & $   \left(5,\,2,\,0,\,0,\,3,\,3\right) $ & 33   & 2  &  10  &  73  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(4,\,3,\,0,\,2,\,1,\,2\right) $ & 33   & 4  &  12  &  80  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{2} $ & $  \{1, 2, 4, 6\}$ & $   \left(3,\,4,\,2,\,0,\,1,\,1\right) $ & 33   & 5  &  12  &  70  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1}{0} $ & $  \{6, 4, 0\}$ & $   \left(5,\,3,\,1,\,2,\,0,\,1\right) $ & 33   & 1  &  15  &  71  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{1}{2}{0} $ & $  \{2, 6, 5, 0\}$ & $   \left(4,\,5,\,1,\,1,\,0,\,0\right) $ & 33   & 2  &  7  &  54  \\ \hline
$ {0}{6}{5}{4}{1}{2}{3}{0}{1}{2}{1} $ & $  \{1, 2, 3, 5\}$ & $   \left(0,\,3,\,0,\,2,\,1,\,5\right) $ & 32   & 1  &  6  &  49  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{3}{2}{0}{1} $ & $  \{1, 3, 4\}$ & $   \left(2,\,2,\,1,\,0,\,2,\,5\right) $ & 32   & 1  &  14  &  59  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{3}{0}{1}{2} $ & $  \{2, 4, 0\}$ & $   \left(1,\,3,\,1,\,2,\,0,\,4\right) $ & 32   & 2  &  17  &  58  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{0}{1}{2}{3} $ & $  \{1, 3, 4, 0\}$ & $   \left(0,\,4,\,3,\,0,\,0,\,3\right) $ & 32   & 2  &  8  &  51  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2}{1} $ & $  \{1, 6, 2, 5\}$ & $   \left(0,\,1,\,0,\,1,\,5,\,3\right) $ & 32   & 3  &  7  &  46  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{4} $ & $  \{3, 6, 4, 0\}$ & $   \left(3,\,0,\,0,\,3,\,4,\,0\right) $ & 32   & 2  &  8  &  51  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{2} $ & $  \{2, 3, 6, 5, 0\}$ & $   \left(2,\,0,\,0,\,2,\,4,\,2\right) $ & 32   & 3  &  4  &  49  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(1,\,1,\,0,\,4,\,2,\,1\right) $ & 32   & 4  &  9  &  52  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{1}{0} $ & $  \{2, 1, 5, 4, 0\}$ & $   \left(0,\,0,\,1,\,5,\,1,\,0\right) $ & 32   & 3  &  3  &  34  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{3}{2}{1}{0} $ & $  \{1, 2, 4, 0\}$ & $   \left(0,\,0,\,2,\,0,\,4,\,5\right) $ & 32   & 1  &  6  &  46  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{2}{1} $ & $  \{1, 3, 6\}$ & $   \left(1,\,1,\,1,\,1,\,3,\,4\right) $ & 32   & 2  &  16  &  60  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{1}{2} $ & $  \{2, 3, 6\}$ & $   \left(0,\,2,\,1,\,3,\,1,\,3\right) $ & 32   & 1  &  13  &  58  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{1}{0} $ & $  \{1, 6, 3, 0\}$ & $   \left(1,\,0,\,2,\,4,\,0,\,2\right) $ & 32   & 2  &  6  &  50  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{3} $ & $  \{3, 5, 0\}$ & $   \left(4,\,0,\,2,\,1,\,3,\,1\right) $ & 32   & 2  &  17  &  58  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5}{1} $ & $  \{1, 4, 5\}$ & $   \left(3,\,1,\,3,\,1,\,2,\,0\right) $ & 32   & 1  &  13  &  58  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{2} $ & $  \{2, 3, 6, 4, 0\}$ & $   \left(3,\,0,\,2,\,0,\,3,\,3\right) $ & 32   & 3  &  4  &  55  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(2,\,1,\,2,\,2,\,1,\,2\right) $ & 32   & 3  &  9  &  60  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{2} $ & $  \{1, 2, 4, 6\}$ & $   \left(1,\,2,\,4,\,0,\,1,\,1\right) $ & 32   & 4  &  9  &  52  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1}{0} $ & $  \{1, 6, 4, 0\}$ & $   \left(2,\,0,\,4,\,2,\,0,\,1\right) $ & 32   & 2  &  6  &  50  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{1}{2}{0} $ & $  \{2, 3, 6, 5, 0\}$ & $   \left(0,\,1,\,5,\,1,\,0,\,0\right) $ & 32   & 3  &  3  &  34  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{3}{2}{0} $ & $  \{2, 3, 5, 4, 0\}$ & $   \left(4,\,2,\,0,\,0,\,2,\,4\right) $ & 32   & 2  &  4  &  52  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{3}{0}{1} $ & $  \{1, 3, 5, 4, 0\}$ & $   \left(3,\,3,\,0,\,2,\,0,\,3\right) $ & 32   & 3  &  4  &  55  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{0}{1}{2} $ & $  \{2, 1, 5, 4, 0\}$ & $   \left(2,\,4,\,2,\,0,\,0,\,2\right) $ & 32   & 3  &  4  &  49  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{5} $ & $  \{2, 6, 4, 5\}$ & $   \left(5,\,1,\,2,\,0,\,3,\,0\right) $ & 32   & 1  &  6  &  49  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{3} $ & $  \{3, 4, 6\}$ & $   \left(5,\,2,\,0,\,1,\,2,\,2\right) $ & 32   & 1  &  14  &  59  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4}{1} $ & $  \{1, 4, 6\}$ & $   \left(4,\,3,\,1,\,1,\,1,\,1\right) $ & 32   & 2  &  16  &  60  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{1}{2} $ & $  \{1, 6, 2, 5\}$ & $   \left(3,\,5,\,1,\,0,\,1,\,0\right) $ & 32   & 3  &  7  &  46  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{1}{0} $ & $  \{3, 6, 5, 0\}$ & $   \left(5,\,4,\,0,\,2,\,0,\,0\right) $ & 32   & 1  &  6  &  46  \\ \hline
$ {0}{6}{5}{4}{1}{2}{3}{2}{0}{1} $ & $  \{1, 3, 5\}$ & $   \left(1,\,2,\,0,\,1,\,2,\,5\right) $ & 31   & 1  &  14  &  45  \\ \hline
$ {0}{6}{5}{4}{1}{2}{3}{0}{1}{2} $ & $  \{2, 3, 5, 0\}$ & $   \left(0,\,3,\,0,\,3,\,0,\,4\right) $ & 31   & 3  &  8  &  43  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{3}{2}{0} $ & $  \{2, 3, 4, 0\}$ & $   \left(3,\,1,\,1,\,0,\,2,\,4\right) $ & 31   & 1  &  6  &  43  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{3}{0}{1} $ & $  \{1, 3, 4, 0\}$ & $   \left(2,\,2,\,1,\,2,\,0,\,3\right) $ & 31   & 1  &  6  &  45  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{0}{1}{2} $ & $  \{1, 2, 4, 0\}$ & $   \left(1,\,3,\,3,\,0,\,0,\,2\right) $ & 31   & 1  &  6  &  40  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3}{2} $ & $  \{2, 6, 5, 0\}$ & $   \left(1,\,0,\,0,\,1,\,5,\,2\right) $ & 31   & 2  &  6  &  35  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{3} $ & $  \{3, 6, 5, 0\}$ & $   \left(2,\,0,\,0,\,3,\,3,\,1\right) $ & 31   & 1  &  6  &  40  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2}{1} $ & $  \{2, 1, 6, 4, 5\}$ & $   \left(0,\,1,\,0,\,4,\,2,\,0\right) $ & 31   & 2  &  3  &  31  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{3}{2}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(0,\,1,\,1,\,0,\,4,\,4\right) $ & 31   & 3  &  7  &  40  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{2} $ & $  \{2, 6, 3, 0\}$ & $   \left(2,\,0,\,1,\,1,\,3,\,3\right) $ & 31   & 2  &  6  &  43  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3}{1} $ & $  \{1, 3, 6\}$ & $   \left(1,\,1,\,1,\,3,\,1,\,2\right) $ & 31   & 1  &  13  &  46  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{1}{0} $ & $  \{2, 1, 6, 4, 0\}$ & $   \left(0,\,0,\,2,\,4,\,0,\,1\right) $ & 31   & 2  &  2  &  30  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{5} $ & $  \{2, 4, 5, 0\}$ & $   \left(4,\,0,\,3,\,0,\,3,\,0\right) $ & 31   & 3  &  8  &  43  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{3} $ & $  \{3, 6, 4, 0\}$ & $   \left(3,\,0,\,2,\,1,\,2,\,2\right) $ & 31   & 1  &  6  &  45  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4}{1} $ & $  \{1, 4, 6\}$ & $   \left(2,\,1,\,3,\,1,\,1,\,1\right) $ & 31   & 1  &  13  &  46  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{1}{2} $ & $  \{2, 1, 6, 3, 5\}$ & $   \left(0,\,2,\,4,\,0,\,1,\,0\right) $ & 31   & 2  &  3  &  31  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{1}{0} $ & $  \{1, 3, 6, 5, 0\}$ & $   \left(1,\,0,\,4,\,2,\,0,\,0\right) $ & 31   & 2  &  2  &  30  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{3}{2} $ & $  \{2, 3, 4, 5\}$ & $   \left(5,\,1,\,0,\,0,\,1,\,5\right) $ & 31   & 1  &  5  &  32  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{3}{0} $ & $  \{3, 4, 5, 0\}$ & $   \left(4,\,2,\,0,\,1,\,1,\,3\right) $ & 31   & 1  &  6  &  43  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{0}{1} $ & $  \{1, 4, 5, 0\}$ & $   \left(3,\,3,\,1,\,1,\,0,\,2\right) $ & 31   & 2  &  6  &  43  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{4} $ & $  \{2, 4, 6\}$ & $   \left(5,\,2,\,1,\,0,\,2,\,1\right) $ & 31   & 1  &  14  &  45  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(4,\,4,\,0,\,1,\,1,\,0\right) $ & 31   & 3  &  7  &  40  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{1}{2} $ & $  \{1, 2, 5, 0\}$ & $   \left(2,\,5,\,1,\,0,\,0,\,1\right) $ & 31   & 2  &  6  &  35  \\ \hline
$ {0}{6}{5}{4}{3}{1}{2}{0}{1} $ & $  \{1, 2, 4, 5\}$ & $   \left(0,\,2,\,0,\,0,\,3,\,5\right) $ & 30   & 1  &  6  &  31  \\ \hline
$ {0}{6}{5}{4}{1}{2}{3}{2}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(2,\,1,\,0,\,1,\,2,\,4\right) $ & 30   & 2  &  6  &  34  \\ \hline
$ {0}{6}{5}{4}{1}{2}{3}{0}{1} $ & $  \{1, 3, 5, 0\}$ & $   \left(1,\,2,\,0,\,3,\,0,\,3\right) $ & 30   & 3  &  6  &  35  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{3}{2} $ & $  \{2, 3, 4, 6\}$ & $   \left(4,\,0,\,1,\,0,\,1,\,5\right) $ & 30   & 1  &  5  &  27  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{3}{0} $ & $  \{3, 4, 0\}$ & $   \left(3,\,1,\,1,\,1,\,1,\,3\right) $ & 30   & 1  &  9  &  36  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{0}{1} $ & $  \{1, 4, 0\}$ & $   \left(2,\,2,\,2,\,1,\,0,\,2\right) $ & 30   & 1  &  9  &  36  \\ \hline
$ {0}{6}{5}{1}{2}{3}{0}{1}{2} $ & $  \{2, 1, 5, 3, 0\}$ & $   \left(0,\,3,\,3,\,0,\,0,\,1\right) $ & 30   & 2  &  2  &  25  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{3} $ & $  \{1, 3, 6, 5, 0\}$ & $   \left(0,\,0,\,0,\,1,\,5,\,1\right) $ & 30   & 2  &  2  &  20  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5}{2} $ & $  \{2, 4, 6, 5, 0\}$ & $   \left(1,\,0,\,0,\,3,\,3,\,0\right) $ & 30   & 2  &  2  &  25  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{3}{2} $ & $  \{2, 6, 4, 0\}$ & $   \left(1,\,0,\,1,\,0,\,4,\,3\right) $ & 30   & 3  &  6  &  31  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{3} $ & $  \{6, 3, 0\}$ & $   \left(2,\,0,\,1,\,2,\,2,\,2\right) $ & 30   & 1  &  9  &  36  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2}{1} $ & $  \{1, 2, 4, 6\}$ & $   \left(0,\,1,\,1,\,3,\,1,\,1\right) $ & 30   & 2  &  5  &  28  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{4} $ & $  \{2, 6, 4, 0\}$ & $   \left(3,\,0,\,3,\,0,\,2,\,1\right) $ & 30   & 3  &  6  &  35  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(1,\,1,\,3,\,1,\,1,\,0\right) $ & 30   & 2  &  5  &  28  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{1}{0} $ & $  \{2, 1, 6, 5, 0\}$ & $   \left(0,\,0,\,3,\,3,\,0,\,0\right) $ & 30   & 1  &  1  &  20  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{3} $ & $  \{1, 3, 4, 5\}$ & $   \left(5,\,1,\,0,\,1,\,0,\,4\right) $ & 30   & 1  &  5  &  27  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(4,\,2,\,1,\,0,\,1,\,2\right) $ & 30   & 2  &  6  &  34  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{6} $ & $  \{2, 6, 3, 5\}$ & $   \left(5,\,3,\,0,\,0,\,2,\,0\right) $ & 30   & 1  &  6  &  31  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0}{1} $ & $  \{1, 3, 5, 0\}$ & $   \left(3,\,4,\,0,\,1,\,0,\,1\right) $ & 30   & 3  &  6  &  31  \\ \hline
$ {0}{6}{1}{2}{3}{4}{0}{1}{2} $ & $  \{2, 1, 6, 4, 0\}$ & $   \left(1,\,5,\,1,\,0,\,0,\,0\right) $ & 30   & 2  &  2  &  20  \\ \hline
$ {0}{6}{5}{4}{3}{1}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(1,\,1,\,0,\,0,\,3,\,4\right) $ & 29   & 2  &  6  &  25  \\ \hline
$ {0}{6}{5}{4}{1}{2}{3}{2} $ & $  \{2, 6, 3, 5\}$ & $   \left(3,\,0,\,0,\,1,\,1,\,5\right) $ & 29   & 1  &  5  &  22  \\ \hline
$ {0}{6}{5}{4}{1}{2}{3}{0} $ & $  \{3, 5, 0\}$ & $   \left(2,\,1,\,0,\,2,\,1,\,3\right) $ & 29   & 1  &  9  &  29  \\ \hline
$ {0}{6}{5}{4}{1}{2}{0}{1} $ & $  \{2, 1, 5, 4, 0\}$ & $   \left(0,\,2,\,0,\,3,\,0,\,2\right) $ & 29   & 2  &  2  &  22  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{3} $ & $  \{1, 3, 4, 6\}$ & $   \left(4,\,0,\,1,\,1,\,0,\,4\right) $ & 29   & 2  &  5  &  23  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4}{0} $ & $  \{2, 4, 0\}$ & $   \left(3,\,1,\,2,\,0,\,1,\,2\right) $ & 29   & 1  &  9  &  29  \\ \hline
$ {0}{6}{5}{1}{2}{3}{0}{1} $ & $  \{1, 3, 5, 0\}$ & $   \left(1,\,2,\,2,\,1,\,0,\,1\right) $ & 29   & 2  &  4  &  23  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{5} $ & $  \{1, 4, 6, 5, 0\}$ & $   \left(0,\,0,\,0,\,2,\,4,\,0\right) $ & 29   & 1  &  1  &  15  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{3} $ & $  \{1, 3, 6, 4, 0\}$ & $   \left(0,\,0,\,1,\,0,\,4,\,2\right) $ & 29   & 2  &  2  &  18  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4}{2} $ & $  \{2, 6, 4, 0\}$ & $   \left(1,\,0,\,1,\,2,\,2,\,1\right) $ & 29   & 2  &  4  &  23  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{3} $ & $  \{2, 3, 6, 5, 0\}$ & $   \left(2,\,0,\,3,\,0,\,2,\,0\right) $ & 29   & 2  &  2  &  22  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2}{1} $ & $  \{1, 6, 2, 5\}$ & $   \left(0,\,1,\,2,\,2,\,1,\,0\right) $ & 29   & 2  &  3  &  19  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{4} $ & $  \{1, 2, 4, 5\}$ & $   \left(5,\,1,\,1,\,0,\,0,\,3\right) $ & 29   & 1  &  5  &  22  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(4,\,3,\,0,\,0,\,1,\,1\right) $ & 29   & 2  &  6  &  25  \\ \hline
$ {0}{6}{1}{2}{3}{4}{0}{1} $ & $  \{1, 3, 6, 4, 0\}$ & $   \left(2,\,4,\,0,\,1,\,0,\,0\right) $ & 29   & 2  &  2  &  18  \\ \hline
$ {0}{6}{1}{2}{3}{0}{1}{2} $ & $  \{2, 1, 6, 3, 0\}$ & $   \left(0,\,4,\,2,\,0,\,0,\,0\right) $ & 29   & 1  &  1  &  15  \\ \hline
$ {0}{6}{5}{4}{3}{1}{2} $ & $  \{2, 6, 4, 5\}$ & $   \left(2,\,0,\,0,\,0,\,2,\,5\right) $ & 28   & 1  &  5  &  17  \\ \hline
$ {0}{6}{5}{4}{3}{1}{0} $ & $  \{1, 3, 5, 4, 0\}$ & $   \left(0,\,1,\,0,\,0,\,3,\,3\right) $ & 28   & 2  &  2  &  15  \\ \hline
$ {0}{6}{5}{4}{1}{2}{3} $ & $  \{1, 6, 3, 5\}$ & $   \left(3,\,0,\,0,\,2,\,0,\,4\right) $ & 28   & 2  &  5  &  19  \\ \hline
$ {0}{6}{5}{4}{1}{2}{0} $ & $  \{2, 4, 5, 0\}$ & $   \left(1,\,1,\,0,\,2,\,1,\,2\right) $ & 28   & 1  &  4  &  19  \\ \hline
$ {0}{6}{5}{1}{2}{3}{4} $ & $  \{1, 2, 4, 6\}$ & $   \left(4,\,0,\,2,\,0,\,0,\,3\right) $ & 28   & 2  &  5  &  19  \\ \hline
$ {0}{6}{5}{1}{2}{3}{0} $ & $  \{2, 3, 5, 0\}$ & $   \left(2,\,1,\,2,\,0,\,1,\,1\right) $ & 28   & 1  &  4  &  19  \\ \hline
$ {0}{6}{5}{1}{2}{0}{1} $ & $  \{1, 2, 5, 0\}$ & $   \left(0,\,2,\,1,\,2,\,0,\,1\right) $ & 28   & 1  &  2  &  16  \\ \hline
$ {0}{6}{5}{1}{0}{6}{4} $ & $  \{1, 6, 4, 0\}$ & $   \left(0,\,0,\,1,\,1,\,3,\,1\right) $ & 28   & 1  &  2  &  14  \\ \hline
$ {0}{6}{5}{1}{0}{6}{2} $ & $  \{2, 6, 5, 0\}$ & $   \left(1,\,0,\,2,\,1,\,2,\,0\right) $ & 28   & 1  &  2  &  16  \\ \hline
$ {0}{6}{1}{2}{3}{4}{5} $ & $  \{1, 2, 3, 5\}$ & $   \left(5,\,2,\,0,\,0,\,0,\,2\right) $ & 28   & 1  &  5  &  17  \\ \hline
$ {0}{6}{1}{2}{3}{4}{0} $ & $  \{2, 3, 6, 4, 0\}$ & $   \left(3,\,3,\,0,\,0,\,1,\,0\right) $ & 28   & 2  &  2  &  15  \\ \hline
$ {0}{6}{1}{2}{3}{0}{1} $ & $  \{1, 6, 3, 0\}$ & $   \left(1,\,3,\,1,\,1,\,0,\,0\right) $ & 28   & 1  &  2  &  14  \\ \hline
$ {0}{6}{5}{4}{3}{1} $ & $  \{1, 3, 6, 4, 5\}$ & $   \left(1,\,0,\,0,\,0,\,2,\,4\right) $ & 27   & 1  &  2  &  11  \\ \hline
$ {0}{6}{5}{4}{1}{2} $ & $  \{2, 1, 6, 4, 5\}$ & $   \left(2,\,0,\,0,\,2,\,0,\,3\right) $ & 27   & 1  &  2  &  13  \\ \hline
$ {0}{6}{5}{4}{1}{0} $ & $  \{1, 4, 5, 0\}$ & $   \left(0,\,1,\,0,\,1,\,2,\,2\right) $ & 27   & 1  &  2  &  12  \\ \hline
$ {0}{6}{5}{1}{2}{3} $ & $  \{2, 1, 6, 3, 5\}$ & $   \left(3,\,0,\,2,\,0,\,0,\,2\right) $ & 27   & 1  &  2  &  13  \\ \hline
$ {0}{6}{5}{1}{2}{0} $ & $  \{2, 5, 0\}$ & $   \left(1,\,1,\,1,\,1,\,1,\,1\right) $ & 27   & 1  &  4  &  14  \\ \hline
$ {0}{6}{5}{1}{0}{6} $ & $  \{1, 3, 6, 5, 0\}$ & $   \left(0,\,0,\,2,\,0,\,3,\,0\right) $ & 27   & 1  &  1  &  10  \\ \hline
$ {0}{6}{1}{2}{3}{4} $ & $  \{2, 1, 4, 3, 6\}$ & $   \left(4,\,2,\,0,\,0,\,0,\,1\right) $ & 27   & 1  &  2  &  11  \\ \hline
$ {0}{6}{1}{2}{3}{0} $ & $  \{2, 6, 3, 0\}$ & $   \left(2,\,2,\,1,\,0,\,1,\,0\right) $ & 27   & 1  &  2  &  12  \\ \hline
$ {0}{6}{1}{2}{0}{1} $ & $  \{2, 1, 6, 4, 0\}$ & $   \left(0,\,3,\,0,\,2,\,0,\,0\right) $ & 27   & 1  &  1  &  10  \\ \hline
$ {0}{6}{5}{4}{3} $ & $  \{4, 3, 6, 5, 0\}$ & $   \left(0,\,0,\,0,\,0,\,1,\,5\right) $ & 26   & 1  &  1  &  6  \\ \hline
$ {0}{6}{5}{4}{1} $ & $  \{1, 6, 4, 5\}$ & $   \left(1,\,0,\,0,\,1,\,1,\,3\right) $ & 26   & 1  &  2  &  9  \\ \hline
$ {0}{6}{5}{1}{2} $ & $  \{1, 6, 2, 5\}$ & $   \left(2,\,0,\,1,\,1,\,0,\,2\right) $ & 26   & 1  &  2  &  10  \\ \hline
$ {0}{6}{5}{1}{0} $ & $  \{1, 3, 5, 0\}$ & $   \left(0,\,1,\,1,\,0,\,2,\,1\right) $ & 26   & 1  &  2  &  9  \\ \hline
$ {0}{6}{1}{2}{3} $ & $  \{1, 2, 3, 6\}$ & $   \left(3,\,1,\,1,\,0,\,0,\,1\right) $ & 26   & 1  &  2  &  9  \\ \hline
$ {0}{6}{1}{2}{0} $ & $  \{2, 6, 4, 0\}$ & $   \left(1,\,2,\,0,\,1,\,1,\,0\right) $ & 26   & 1  &  2  &  9  \\ \hline
$ {0}{1}{2}{3}{4} $ & $  \{2, 1, 4, 3, 0\}$ & $   \left(5,\,1,\,0,\,0,\,0,\,0\right) $ & 26   & 1  &  1  &  6  \\ \hline
$ {0}{6}{5}{4} $ & $  \{2, 4, 6, 5, 0\}$ & $   \left(0,\,0,\,0,\,1,\,0,\,4\right) $ & 25   & 1  &  1  &  5  \\ \hline
$ {0}{6}{5}{1} $ & $  \{1, 6, 3, 5\}$ & $   \left(1,\,0,\,1,\,0,\,1,\,2\right) $ & 25   & 1  &  2  &  7  \\ \hline
$ {0}{6}{1}{2} $ & $  \{1, 2, 4, 6\}$ & $   \left(2,\,1,\,0,\,1,\,0,\,1\right) $ & 25   & 1  &  2  &  7  \\ \hline
$ {0}{6}{1}{0} $ & $  \{1, 3, 6, 4, 0\}$ & $   \left(0,\,2,\,0,\,0,\,2,\,0\right) $ & 25   & 1  &  1  &  6  \\ \hline
$ {0}{1}{2}{3} $ & $  \{2, 1, 5, 3, 0\}$ & $   \left(4,\,0,\,1,\,0,\,0,\,0\right) $ & 25   & 1  &  1  &  5  \\ \hline
$ {0}{6}{5} $ & $  \{2, 3, 6, 5, 0\}$ & $   \left(0,\,0,\,1,\,0,\,0,\,3\right) $ & 24   & 1  &  1  &  4  \\ \hline
$ {0}{6}{1} $ & $  \{1, 3, 4, 6\}$ & $   \left(1,\,1,\,0,\,0,\,1,\,1\right) $ & 24   & 1  &  2  &  5  \\ \hline
$ {0}{1}{2} $ & $  \{2, 1, 5, 4, 0\}$ & $   \left(3,\,0,\,0,\,1,\,0,\,0\right) $ & 24   & 1  &  1  &  4  \\ \hline
$ {0}{6} $ & $  \{2, 3, 6, 4, 0\}$ & $   \left(0,\,1,\,0,\,0,\,0,\,2\right) $ & 23   & 1  &  1  &  3  \\ \hline
$ {0}{1} $ & $  \{1, 3, 5, 4, 0\}$ & $   \left(2,\,0,\,0,\,0,\,1,\,0\right) $ & 23   & 1  &  1  &  3  \\ \hline
$ {0} $ & $  \{2, 3, 5, 4, 0\}$ & $   \left(1,\,0,\,0,\,0,\,0,\,1\right) $ & 22   & 1  &  1  &  2  \\ \hline
$ e $ & $  \{5, 4, 2, 3, 6, 1\}$ & $   \left(0,\,0,\,0,\,0,\,0,\,0\right) $ & 21   & 1  &  1  &  1  \\ \hline

\end{longtable}
